Unexpected isogenies and isomorphisms between quotients of modular and Shimura curves

One can quotient a modular curve $X_0(N)$, or more generally a Shimura curve $X_0^D(N)$, by a subgroup of its group of Atkin-Lehner involutions to obtain a new curve. For squarefree levels $N$, we give a full classification of pairs of such quotients whose Jacobians are isogenous by relating the existence of such an isogeny to the existence of a newform of specified level with prescribed sign pattern. We also give a full classification of isomorphisms over $\mathbb{Q}$ between such quotients of the modular curves $X_0(N)$, and we work towards a complete classification of isomorphisms between such quotients of the curves $X_0^D(N)$. Part of this work involves describing the reduction type of an Atkin-Lehner quotient of $X_0^D(N)$ at a prime $p \parallel N$, and along the way we use this description to determine new defining equations for six Shimura curves quotients.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|}
\caption{Isogenous Jacobians of distinct Atkin--Lehner quotients $X_0^D(N)/W$ of a fixed Shimura curve $X_0^D(N)$, as discussed in \cref{subsection: isogenies_same_curve}. In each row, the final column lists subgroups $W \leq W_0(D,N)$ of automorphisms of the specified curve $X_0^D(N)$ such that the corresponding quotients $X_0^D(N)/W$ are of genus $g$ with Jacobians in the same isogeny class.}\label{table: isogenies_same_curve} \\ \hline
\rowcolor{gray!50}
$D\cdot N$ & $D$ & $N$ & $g$ & $\textnormal{Subgroups } W \leq W_0(D,N)$ \\ \hline
$ 30 $ & 
$ 1 $ & $ 30 $ & $ 2 $ & 
$\langle 
w_{ 2 } \rangle,$ 
$\langle 
w_{ 10 } \rangle$ \\ \hline
& 
$ 15 $ & $ 2 $ & $ 2 $ & 
$\langle 
w_{ 2 } \rangle,$ 
$\langle 
w_{ 6 } \rangle$ \\ \hline
$ 42 $ & 
$ 1 $ & $ 42 $ & $ 2 $ & 
$\langle 
w_{ 3 } \rangle,$ 
$\langle 
w_{ 21 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 6 } \rangle,$ 
$\langle 
w_{ 42 } \rangle$ \\ \hline
& 
$ 14 $ & $ 3 $ & $ 2 $ & 
$\langle 
w_{ 3 } \rangle,$ 
$\langle 
w_{ 6 } \rangle$ \\ \hline
& 
$ 21 $ & $ 2 $ & $ 2 $ & 
$\langle 
w_{ 6 } \rangle,$ 
$\langle 
w_{ 14 } \rangle$ \\ \hline
$ 57 $ & 
$ 1 $ & $ 57 $ & $ 2 $ & 
$\langle 
w_{ 3 } \rangle,$ 
$\langle 
w_{ 57 } \rangle$ \\ \hline
$ 58 $ & 
$ 1 $ & $ 58 $ & $ 3 $ & 
$\langle 
w_{ 2 } \rangle,$ 
$\langle 
w_{ 58 } \rangle$ \\ \hline
$ 66 $ & 
$ 1 $ & $ 66 $ & $ 2 $ & 
$\langle 
w_{ 2 }, 
w_{ 3 } \rangle,$ 
$\langle 
w_{ 3 }, 
w_{ 22 } \rangle$ \\ \hline
$ 70 $ & 
$ 1 $ & $ 70 $ & $ 2 $ & 
$\langle 
w_{ 2 }, 
w_{ 7 } \rangle,$ 
$\langle 
w_{ 7 }, 
w_{ 10 } \rangle$ \\ \hline
& 
& & $ 4 $ & 
$\langle 
w_{ 10 } \rangle,$ 
$\langle 
w_{ 70 } \rangle$ \\ \hline
& 
$ 14 $ & $ 5 $ & $ 2 $ & 
$\langle 
w_{ 5 } \rangle,$ 
$\langle 
w_{ 10 } \rangle$ \\ \hline
& 
$ 35 $ & $ 2 $ & $ 2 $ & 
$\langle 
w_{ 2 }, 
w_{ 5 } \rangle,$ 
$\langle 
w_{ 5 }, 
w_{ 14 } \rangle$ \\ \hline
& 
& & $ 3 $ & 
$\langle 
w_{ 2 } \rangle,$ 
$\langle 
w_{ 70 } \rangle$ \\ \hline
& 
& & $ 4 $ & 
$\langle 
w_{ 10 } \rangle,$ 
$\langle 
w_{ 14 } \rangle$ \\ \hline
$ 78 $ & 
$ 26 $ & $ 3 $ & $ 2 $ & 
$\langle 
w_{ 6 } \rangle,$ 
$\langle 
w_{ 78 } \rangle$ \\ \hline
& 
& & $ 3 $ & 
$\langle 
w_{ 3 } \rangle,$ 
$\langle 
w_{ 39 } \rangle$ \\ \hline
& 
$ 39 $ & $ 2 $ & $ 2 $ & 
$\langle 
w_{ 2 }, 
w_{ 3 } \rangle,$ 
$\langle 
w_{ 3 }, 
w_{ 26 } \rangle$ \\ \hline
& 
& & $ 3 $ & 
$\langle 
w_{ 6 } \rangle,$ 
$\langle 
w_{ 78 } \rangle$ \\ \hline
& 
& & $ 4 $ & 
$\langle 
w_{ 2 } \rangle,$ 
$\langle 
w_{ 26 } \rangle$ \\ \hline
$ 82 $ & 
$ 1 $ & $ 82 $ & $ 4 $ & 
$\langle 
w_{ 2 } \rangle,$ 
$\langle 
w_{ 82 } \rangle$ \\ \hline
$ 93 $ & 
$ 1 $ & $ 93 $ & $ 4 $ & 
$\langle 
w_{ 3 } \rangle,$ 
$\langle 
w_{ 93 } \rangle$ \\ \hline
$ 102 $ & 
$ 1 $ & $ 102 $ & $ 4 $ & 
$\langle 
w_{ 2 }, 
w_{ 3 } \rangle,$ 
$\langle 
w_{ 3 }, 
w_{ 34 } \rangle$ \\ \hline
& 
$ 34 $ & $ 3 $ & $ 2 $ & 
$\langle 
w_{ 3 } \rangle,$ 
$\langle 
w_{ 102 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 6 } \rangle,$ 
$\langle 
w_{ 51 } \rangle$ \\ \hline
& 
$ 51 $ & $ 2 $ & $ 2 $ & 
$\langle 
w_{ 2 }, 
w_{ 17 } \rangle,$ 
$\langle 
w_{ 6 }, 
w_{ 17 } \rangle$ \\ \hline
$ 105 $ & 
$ 15 $ & $ 7 $ & $ 3 $ & 
$\langle 
w_{ 21 } \rangle,$ 
$\langle 
w_{ 35 } \rangle$ \\ \hline
& 
$ 21 $ & $ 5 $ & $ 3 $ & 
$\langle 
w_{ 5 } \rangle,$ 
$\langle 
w_{ 35 } \rangle$ \\ \hline
& 
$ 35 $ & $ 3 $ & $ 2 $ & 
$\langle 
w_{ 3 }, 
w_{ 5 } \rangle,$ 
$\langle 
w_{ 5 }, 
w_{ 21 } \rangle$ \\ \hline
& 
& & $ 3 $ & 
$\langle 
w_{ 15 } \rangle,$ 
$\langle 
w_{ 105 } \rangle$ \\ \hline
& 
& & $ 5 $ & 
$\langle 
w_{ 3 } \rangle,$ 
$\langle 
w_{ 21 } \rangle$ \\ \hline
$ 114 $ & 
$ 57 $ & $ 2 $ & $ 2 $ & 
$\langle 
w_{ 2 }, 
w_{ 3 } \rangle,$ 
$\langle 
w_{ 3 }, 
w_{ 38 } \rangle$ \\ \hline
$ 130 $ & 
$ 65 $ & $ 2 $ & $ 3 $ & 
$\langle 
w_{ 2 }, 
w_{ 5 } \rangle,$ 
$\langle 
w_{ 5 }, 
w_{ 26 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 2 }, 
w_{ 13 } \rangle,$ 
$\langle 
w_{ 10 }, 
w_{ 13 } \rangle$ \\ \hline
& 
& & $ 6 $ & 
$\langle 
w_{ 2 } \rangle,$ 
$\langle 
w_{ 130 } \rangle$ \\ \hline
& 
& & $ 7 $ & 
$\langle 
w_{ 10 } \rangle,$ 
$\langle 
w_{ 26 } \rangle$ \\ \hline
$ 138 $ & 
$ 69 $ & $ 2 $ & $ 2 $ & 
$\langle 
w_{ 2 }, 
w_{ 23 } \rangle,$ 
$\langle 
w_{ 6 }, 
w_{ 23 } \rangle$ \\ \hline
$ 154 $ & 
$ 77 $ & $ 2 $ & $ 3 $ & 
$\langle 
w_{ 2 }, 
w_{ 7 } \rangle,$ 
$\langle 
w_{ 7 }, 
w_{ 22 } \rangle$ \\ \hline
$ 165 $ & 
$ 55 $ & $ 3 $ & $ 2 $ & 
$\langle 
w_{ 3 }, 
w_{ 11 } \rangle,$ 
$\langle 
w_{ 11 }, 
w_{ 15 } \rangle$ \\ \hline
& 
& & $ 5 $ & 
$\langle 
w_{ 3 } \rangle,$ 
$\langle 
w_{ 165 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 15 } \rangle,$ 
$\langle 
w_{ 33 } \rangle$ \\ \hline
$ 190 $ & 
$ 38 $ & $ 5 $ & $ 2 $ & 
$\langle 
w_{ 2 }, 
w_{ 5 } \rangle,$ 
$\langle 
w_{ 2 }, 
w_{ 95 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 5 }, 
w_{ 19 } \rangle,$ 
$\langle 
w_{ 10 }, 
w_{ 19 } \rangle$ \\ \hline
& 
& & $ 4 $ & 
$\langle 
w_{ 5 } \rangle,$ 
$\langle 
w_{ 190 } \rangle$ \\ \hline
& 
& & $ 5 $ & 
$\langle 
w_{ 10 } \rangle,$ 
$\langle 
w_{ 95 } \rangle$ \\ \hline
$ 210 $ & 
$ 6 $ & $ 35 $ & $ 2 $ & 
$\langle 
w_{ 5 }, 
w_{ 14 } \rangle,$ 
$\langle 
w_{ 7 }, 
w_{ 15 } \rangle,$ 
$\langle 
w_{ 14 }, 
w_{ 15 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 10 }, 
w_{ 14 } \rangle,$ 
$\langle 
w_{ 14 }, 
w_{ 30 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 15 }, 
w_{ 21 } \rangle,$ 
$\langle 
w_{ 15 }, 
w_{ 42 } \rangle$ \\ \hline
& 
& & $ 3 $ & 
$\langle 
w_{ 210 } \rangle,$ 
$\langle 
w_{ 5 }, 
w_{ 7 } \rangle$ \\ \hline
& 
$ 10 $ & $ 21 $ & $ 2 $ & 
$\langle 
w_{ 3 }, 
w_{ 7 } \rangle,$ 
$\langle 
w_{ 7 }, 
w_{ 30 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 6 }, 
w_{ 7 } \rangle,$ 
$\langle 
w_{ 7 }, 
w_{ 15 } \rangle,$ 
$\langle 
w_{ 14 }, 
w_{ 15 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 15 }, 
w_{ 21 } \rangle,$ 
$\langle 
w_{ 15 }, 
w_{ 42 } \rangle$ \\ \hline
& 
& & $ 3 $ & 
$\langle 
w_{ 105 } \rangle,$ 
$\langle 
w_{ 6 }, 
w_{ 14 } \rangle$ \\ \hline
& 
$ 14 $ & $ 15 $ & $ 2 $ & 
$\langle 
w_{ 2 }, 
w_{ 105 } \rangle,$ 
$\langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 3 }, 
w_{ 35 } \rangle,$ 
$\langle 
w_{ 6 }, 
w_{ 35 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 5 }, 
w_{ 21 } \rangle,$ 
$\langle 
w_{ 10 }, 
w_{ 21 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 15 }, 
w_{ 21 } \rangle,$ 
$\langle 
w_{ 21 }, 
w_{ 30 } \rangle,$ 
$\langle 
w_{ 30 }, 
w_{ 35 } \rangle$ \\ \hline
& 
& & $ 3 $ & 
$\langle 
w_{ 3 }, 
w_{ 10 } \rangle,$ 
$\langle 
w_{ 5 }, 
w_{ 6 } \rangle$ \\ \hline
& 
$ 15 $ & $ 14 $ & $ 2 $ & 
$\langle 
w_{ 2 }, 
w_{ 15 }, 
w_{ 21 } \rangle,$ 
$\langle 
w_{ 6 }, 
w_{ 10 }, 
w_{ 14 } \rangle$ \\ \hline
& 
& & $ 3 $ & 
$\langle 
w_{ 2 }, 
w_{ 7 } \rangle,$ 
$\langle 
w_{ 2 }, 
w_{ 105 } \rangle$ \\ \hline
& 
& & $ 4 $ & 
$\langle 
w_{ 2 }, 
w_{ 21 } \rangle,$ 
$\langle 
w_{ 2 }, 
w_{ 35 } \rangle,$ 
$\langle 
w_{ 6 }, 
w_{ 35 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 10 }, 
w_{ 14 } \rangle,$ 
$\langle 
w_{ 30 }, 
w_{ 35 } \rangle$ \\ \hline
& 
$ 21 $ & $ 10 $ & $ 2 $ & 
$\langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 7 } \rangle,$ 
$\langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 7 } \rangle$ \\ \hline
& 
& & $ 3 $ & 
$\langle 
w_{ 6 }, 
w_{ 10 } \rangle,$ 
$\langle 
w_{ 6 }, 
w_{ 70 } \rangle$ \\ \hline
& 
& & $ 4 $ & 
$\langle 
w_{ 2 }, 
w_{ 5 } \rangle,$ 
$\langle 
w_{ 5 }, 
w_{ 42 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 5 }, 
w_{ 6 } \rangle,$ 
$\langle 
w_{ 5 }, 
w_{ 14 } \rangle,$ 
$\langle 
w_{ 6 }, 
w_{ 35 } \rangle$ \\ \hline
& 
$ 35 $ & $ 6 $ & $ 2 $ & 
$\langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 } \rangle,$ 
$\langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 21 } \rangle,$ 
$\langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 14 } \rangle$ \\ \hline
& 
& & $ 3 $ & 
$\langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 7 } \rangle,$ 
$\langle 
w_{ 3 }, 
w_{ 7 }, 
w_{ 10 } \rangle$ \\ \hline
& 
& & $ 5 $ & 
$\langle 
w_{ 6 }, 
w_{ 10 } \rangle,$ 
$\langle 
w_{ 10 }, 
w_{ 42 } \rangle$ \\ \hline
& 
& & $ 6 $ & 
$\langle 
w_{ 2 }, 
w_{ 3 } \rangle,$ 
$\langle 
w_{ 3 }, 
w_{ 70 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 3 }, 
w_{ 10 } \rangle,$ 
$\langle 
w_{ 3 }, 
w_{ 14 } \rangle,$ 
$\langle 
w_{ 10 }, 
w_{ 21 } \rangle$ \\ \hline
$ 258 $ & 
$ 129 $ & $ 2 $ & $ 5 $ & 
$\langle 
w_{ 2 }, 
w_{ 3 } \rangle,$ 
$\langle 
w_{ 3 }, 
w_{ 86 } \rangle$ \\ \hline
$ 273 $ & 
$ 91 $ & $ 3 $ & $ 5 $ & 
$\langle 
w_{ 3 }, 
w_{ 13 } \rangle,$ 
$\langle 
w_{ 13 }, 
w_{ 21 } \rangle$ \\ \hline
$ 282 $ & 
$ 94 $ & $ 3 $ & $ 3 $ & 
$\langle 
w_{ 3 }, 
w_{ 47 } \rangle,$ 
$\langle 
w_{ 6 }, 
w_{ 47 } \rangle$ \\ \hline
$ 310 $ & 
$ 62 $ & $ 5 $ & $ 3 $ & 
$\langle 
w_{ 5 }, 
w_{ 31 } \rangle,$ 
$\langle 
w_{ 10 }, 
w_{ 31 } \rangle$ \\ \hline
$ 330 $ & 
$ 6 $ & $ 55 $ & $ 2 $ & 
$\langle 
w_{ 5 }, 
w_{ 6 } \rangle,$ 
$\langle 
w_{ 6 }, 
w_{ 110 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 6 }, 
w_{ 10 } \rangle,$ 
$\langle 
w_{ 6 }, 
w_{ 55 } \rangle$ \\ \hline
& 
& & $ 3 $ & 
$\langle 
w_{ 3 }, 
w_{ 55 } \rangle,$ 
$\langle 
w_{ 3 }, 
w_{ 110 } \rangle$ \\ \hline
& 
$ 10 $ & $ 33 $ & $ 2 $ & 
$\langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 11 } \rangle,$ 
$\langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 11 } \rangle$ \\ \hline
& 
& & $ 4 $ & 
$\langle 
w_{ 3 }, 
w_{ 55 } \rangle,$ 
$\langle 
w_{ 30 }, 
w_{ 55 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 6 }, 
w_{ 55 } \rangle,$ 
$\langle 
w_{ 15 }, 
w_{ 33 } \rangle$ \\ \hline
& 
$ 15 $ & $ 22 $ & $ 3 $ & 
$\langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 } \rangle,$ 
$\langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 22 } \rangle$ \\ \hline
& 
& & $ 6 $ & 
$\langle 
w_{ 2 }, 
w_{ 5 } \rangle,$ 
$\langle 
w_{ 5 }, 
w_{ 66 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 3 }, 
w_{ 22 } \rangle,$ 
$\langle 
w_{ 3 }, 
w_{ 110 } \rangle$ \\ \hline
& & & & 
$\langle 
w_{ 5 }, 
w_{ 6 } \rangle,$ 
$\langle 
w_{ 5 }, 
w_{ 22 } \rangle$ \\ \hline
& 
$ 22 $ & $ 15 $ & $ 5 $ & 
$\langle 
w_{ 15 }, 
w_{ 22 } \rangle,$ 
$\langle 
w_{ 22 }, 
w_{ 30 } \rangle$ \\ \hline
& 
$ 55 $ & $ 6 $ & $ 3 $ & 
$\langle 
w_{ 3 }, 
w_{ 10 }, 
w_{ 11 } \rangle,$ 
$\langle 
w_{ 6 }, 
w_{ 10 }, 
w_{ 11 } \rangle$ \\ \hline
& 
& & $ 4 $ & 
$\langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 } \rangle,$ 
$\langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 33 } \rangle$ \\ \hline
& 
& & $ 9 $ & 
$\langle 
w_{ 6 }, 
w_{ 10 } \rangle,$ 
$\langle 
w_{ 10 }, 
w_{ 33 } \rangle$ \\ \hline
& 
& & $ 10 $ & 
$\langle 
w_{ 3 }, 
w_{ 10 } \rangle,$ 
$\langle 
w_{ 10 }, 
w_{ 66 } \rangle$ \\ \hline
$ 390 $ & 
$ 15 $ & $ 26 $ & $ 3 $ & 
$\langle 
w_{ 2 }, 
w_{ 15 }, 
w_{ 39 } \rangle,$ 
$\langle 
w_{ 6 }, 
w_{ 10 }, 
w_{ 26 } \rangle$ \\ \hline
& 
$ 65 $ & $ 6 $ & $ 6 $ & 
$\langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 13 } \rangle,$ 
$\langle 
w_{ 3 }, 
w_{ 10 }, 
w_{ 13 } \rangle$ \\ \hline
$ 462 $ & 
$ 14 $ & $ 33 $ & $ 2 $ & 
$\langle 
w_{ 3 }, 
w_{ 7 }, 
w_{ 11 } \rangle,$ 
$\langle 
w_{ 6 }, 
w_{ 7 }, 
w_{ 11 } \rangle$ \\ \hline
& 
& & $ 3 $ & 
$\langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 7 } \rangle,$ 
$\langle 
w_{ 2 }, 
w_{ 7 }, 
w_{ 33 } \rangle$ \\ \hline
& 
& & $ 6 $ & 
$\langle 
w_{ 3 }, 
w_{ 7 } \rangle,$ 
$\langle 
w_{ 7 }, 
w_{ 66 } \rangle$ \\ \hline
& 
& & $ 7 $ & 
$\langle 
w_{ 6 }, 
w_{ 7 } \rangle,$ 
$\langle 
w_{ 7 }, 
w_{ 33 } \rangle$ \\ \hline
$ 570 $ & 
$ 15 $ & $ 38 $ & $ 5 $ & 
$\langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 19 } \rangle,$ 
$\langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 19 } \rangle$ \\ \hline
\end{longtable}

\rowcolors{2}{white}{gray!20}
\begin{longtable}{|c|c|>{\raggedright\arraybackslash}p{30em}|}
\caption{Isogenous Jacobians of quotients $X_0^D(N)/W$ of distinct Shimura curves $X_0^D(N)$ of the same product level $L=DN$ of fixed genus $g > 1$, as discussed in \cref{subsection: isogenies_same_level}. Each row gives quotients in a fixed isogeny class in the designated level $L$ and genus $g$, with each quotient listed as a tuple $(D,N,W)$.}\label{table: isogenies_same_product} \\ \hline
\rowcolor{gray!50}
$L$ & $g$ & $\textnormal{Isogenous curves}$ \\ \hline
$ 26 $ &  $ 2 $ & 
$( 1 , 26 , \langle 
\textnormal{id} \rangle ), $
$( 26 , 1 , \langle 
\textnormal{id} \rangle )$ \\ \hline
$ 30 $ &  $ 2 $ & 
$( 1 , 30 , \langle 
w_{ 2 } \rangle ), $ 
$( 1 , 30 , \langle 
w_{ 10 } \rangle ), $ 
$( 15 , 2 , \langle 
w_{ 2 } \rangle ), $ 
$( 15 , 2 , \langle 
w_{ 6 } \rangle )$ \\ \hline
& & 
$( 1 , 30 , \langle 
w_{ 3 } \rangle ), $ 
$( 15 , 2 , \langle 
w_{ 5 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 1 , 30 , \langle 
\textnormal{id} \rangle ), $
$( 15 , 2 , \langle 
\textnormal{id} \rangle )$ \\ \hline
$ 35 $ &  $ 2 $ & 
$( 1 , 35 , \langle 
w_{ 7 } \rangle ), $ 
$( 35 , 1 , \langle 
w_{ 5 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 1 , 35 , \langle 
\textnormal{id} \rangle ), $
$( 35 , 1 , \langle 
\textnormal{id} \rangle )$ \\ \hline
$ 39 $ &  $ 2 $ & 
$( 1 , 39 , \langle 
w_{ 13 } \rangle ), $ 
$( 39 , 1 , \langle 
w_{ 3 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 1 , 39 , \langle 
\textnormal{id} \rangle ), $
$( 39 , 1 , \langle 
\textnormal{id} \rangle )$ \\ \hline
$ 42 $ &  $ 2 $ & 
$( 1 , 42 , \langle 
w_{ 3 } \rangle ), $ 
$( 1 , 42 , \langle 
w_{ 21 } \rangle ), $ 
$( 14 , 3 , \langle 
w_{ 3 } \rangle ), $ 
$( 14 , 3 , \langle 
w_{ 6 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 1 , 42 , \langle 
w_{ 7 } \rangle ), $ 
$( 21 , 2 , \langle 
\textnormal{id} \rangle )$ \\ \hline
$ 57 $ &  $ 3 $ & 
$( 1 , 57 , \langle 
w_{ 19 } \rangle ), $ 
$( 57 , 1 , \langle 
\textnormal{id} \rangle )$ \\ \hline
$ 58 $ &  $ 2 $ & 
$( 1 , 58 , \langle 
w_{ 29 } \rangle ), $ 
$( 58 , 1 , \langle 
\textnormal{id} \rangle )$ \\ \hline
$ 65 $ &  $ 5 $ & 
$( 1 , 65 , \langle 
\textnormal{id} \rangle ), $
$( 65 , 1 , \langle 
\textnormal{id} \rangle )$ \\ \hline
$ 66 $ &  $ 2 $ & 
$( 1 , 66 , \langle 
w_{ 11 } \rangle ), $ 
$( 6 , 11 , \langle 
w_{ 11 } \rangle ), $ 
$( 22 , 3 , \langle 
w_{ 6 } \rangle )$ \\ \hline
& & 
$( 6 , 11 , \langle 
w_{ 2 } \rangle ), $ 
$( 22 , 3 , \langle 
w_{ 2 } \rangle ), $ 
$( 33 , 2 , \langle 
w_{ 33 } \rangle )$ \\ \hline
& & 
$( 6 , 11 , \langle 
w_{ 3 } \rangle ), $ 
$( 22 , 3 , \langle 
w_{ 22 } \rangle ), $ 
$( 33 , 2 , \langle 
w_{ 3 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 6 , 11 , \langle 
\textnormal{id} \rangle ), $
$( 22 , 3 , \langle 
\textnormal{id} \rangle )$ \\ \hline
$ 70 $ &  $ 2 $ & 
$( 1 , 70 , \langle 
w_{ 35 } \rangle ), $ 
$( 14 , 5 , \langle 
w_{ 5 } \rangle ), $ 
$( 14 , 5 , \langle 
w_{ 10 } \rangle )$ \\ \hline
& & 
$( 1 , 70 , \langle 
w_{ 2 }, 
w_{ 7 } \rangle ), $ 
$( 1 , 70 , \langle 
w_{ 7 }, 
w_{ 10 } \rangle ), $ 
$( 35 , 2 , \langle 
w_{ 2 }, 
w_{ 5 } \rangle ), $ 
$( 35 , 2 , \langle 
w_{ 5 }, 
w_{ 14 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 1 , 70 , \langle 
w_{ 14 } \rangle ), $ 
$( 35 , 2 , \langle 
w_{ 2 } \rangle ), $ 
$( 35 , 2 , \langle 
w_{ 70 } \rangle )$ \\ \hline
$ 78 $ &  $ 2 $ & 
$( 1 , 78 , \langle 
w_{ 39 } \rangle ), $ 
$( 26 , 3 , \langle 
w_{ 6 } \rangle ), $ 
$( 26 , 3 , \langle 
w_{ 78 } \rangle )$ \\ \hline
& & 
$( 1 , 78 , \langle 
w_{ 2 }, 
w_{ 13 } \rangle ), $ 
$( 39 , 2 , \langle 
w_{ 2 }, 
w_{ 3 } \rangle ), $ 
$( 39 , 2 , \langle 
w_{ 3 }, 
w_{ 26 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 1 , 78 , \langle 
w_{ 26 } \rangle ), $ 
$( 39 , 2 , \langle 
w_{ 6 } \rangle ), $ 
$( 39 , 2 , \langle 
w_{ 78 } \rangle )$ \\ \hline
$ 82 $ &  $ 3 $ & 
$( 1 , 82 , \langle 
w_{ 41 } \rangle ), $ 
$( 82 , 1 , \langle 
\textnormal{id} \rangle )$ \\ \hline
$ 85 $ &  $ 2 $ & 
$( 1 , 85 , \langle 
w_{ 5 }, 
w_{ 17 } \rangle ), $ 
$( 85 , 1 , \langle 
w_{ 85 } \rangle )$ \\ \hline
$ 87 $ &  $ 2 $ & 
$( 1 , 87 , \langle 
w_{ 29 } \rangle ), $ 
$( 87 , 1 , \langle 
w_{ 3 } \rangle )$ \\ \hline
$ 91 $ &  $ 2 $ & 
$( 1 , 91 , \langle 
w_{ 91 } \rangle ), $ 
$( 91 , 1 , \langle 
w_{ 91 } \rangle )$ \\ \hline
&  $ 7 $ & 
$( 1 , 91 , \langle 
\textnormal{id} \rangle ), $
$( 91 , 1 , \langle 
\textnormal{id} \rangle )$ \\ \hline
$ 93 $ &  $ 2 $ & 
$( 1 , 93 , \langle 
w_{ 3 }, 
w_{ 31 } \rangle ), $ 
$( 93 , 1 , \langle 
w_{ 93 } \rangle )$ \\ \hline
&  $ 5 $ & 
$( 1 , 93 , \langle 
w_{ 31 } \rangle ), $ 
$( 93 , 1 , \langle 
\textnormal{id} \rangle )$ \\ \hline
$ 95 $ &  $ 3 $ & 
$( 1 , 95 , \langle 
w_{ 19 } \rangle ), $ 
$( 95 , 1 , \langle 
w_{ 5 } \rangle )$ \\ \hline
$ 102 $ &  $ 2 $ & 
$( 1 , 102 , \langle 
w_{ 3 }, 
w_{ 17 } \rangle ), $ 
$( 34 , 3 , \langle 
w_{ 3 } \rangle ), $ 
$( 34 , 3 , \langle 
w_{ 102 } \rangle )$ \\ \hline
& & 
$( 6 , 17 , \langle 
w_{ 6 } \rangle ), $ 
$( 51 , 2 , \langle 
w_{ 51 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 6 , 17 , \langle 
\textnormal{id} \rangle ), $
$( 34 , 3 , \langle 
w_{ 34 } \rangle )$ \\ \hline
$ 105 $ &  $ 2 $ & 
$( 15 , 7 , \langle 
w_{ 15 }, 
w_{ 21 } \rangle ), $ 
$( 21 , 5 , \langle 
w_{ 5 }, 
w_{ 7 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 1 , 105 , \langle 
w_{ 3 }, 
w_{ 5 } \rangle ), $ 
$( 35 , 3 , \langle 
w_{ 3 }, 
w_{ 7 } \rangle )$ \\ \hline
& & 
$( 15 , 7 , \langle 
w_{ 15 } \rangle ), $ 
$( 21 , 5 , \langle 
w_{ 7 } \rangle )$ \\ \hline
$ 110 $ &  $ 2 $ & 
$( 10 , 11 , \langle 
w_{ 2 } \rangle ), $ 
$( 22 , 5 , \langle 
w_{ 2 } \rangle ), $ 
$( 55 , 2 , \langle 
w_{ 55 } \rangle )$ \\ \hline
& & 
$( 10 , 11 , \langle 
w_{ 10 } \rangle ), $ 
$( 22 , 5 , \langle 
w_{ 11 } \rangle )$ \\ \hline
& & 
$( 10 , 11 , \langle 
w_{ 22 } \rangle ), $ 
$( 22 , 5 , \langle 
w_{ 5 } \rangle )$ \\ \hline
& & 
$( 10 , 11 , \langle 
w_{ 5 }, 
w_{ 11 } \rangle ), $ 
$( 22 , 5 , \langle 
w_{ 10 }, 
w_{ 22 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 1 , 110 , \langle 
w_{ 2 }, 
w_{ 11 } \rangle ), $ 
$( 55 , 2 , \langle 
w_{ 2 }, 
w_{ 5 } \rangle )$ \\ \hline
& & 
$( 10 , 11 , \langle 
w_{ 5 } \rangle ), $ 
$( 22 , 5 , \langle 
w_{ 22 } \rangle )$ \\ \hline
& & 
$( 10 , 11 , \langle 
w_{ 11 } \rangle ), $ 
$( 22 , 5 , \langle 
w_{ 10 } \rangle )$ \\ \hline
& & 
$( 10 , 11 , \langle 
w_{ 55 } \rangle ), $ 
$( 22 , 5 , \langle 
w_{ 55 } \rangle )$ \\ \hline
&  $ 5 $ & 
$( 10 , 11 , \langle 
\textnormal{id} \rangle ), $
$( 22 , 5 , \langle 
\textnormal{id} \rangle )$ \\ \hline
$ 114 $ &  $ 2 $ & 
$( 6 , 19 , \langle 
w_{ 6 } \rangle ), $ 
$( 57 , 2 , \langle 
w_{ 19 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 1 , 114 , \langle 
w_{ 2 }, 
w_{ 19 } \rangle ), $ 
$( 57 , 2 , \langle 
w_{ 114 } \rangle )$ \\ \hline
$ 115 $ &  $ 2 $ & 
$( 1 , 115 , \langle 
w_{ 5 }, 
w_{ 23 } \rangle ), $ 
$( 115 , 1 , \langle 
w_{ 115 } \rangle )$ \\ \hline
$ 119 $ &  $ 4 $ & 
$( 1 , 119 , \langle 
w_{ 17 } \rangle ), $ 
$( 119 , 1 , \langle 
w_{ 7 } \rangle )$ \\ \hline
$ 130 $ &  $ 2 $ & 
$( 10 , 13 , \langle 
w_{ 5 } \rangle ), $ 
$( 65 , 2 , \langle 
w_{ 5 }, 
w_{ 13 } \rangle )$ \\ \hline
$ 138 $ &  $ 2 $ & 
$( 6 , 23 , \langle 
w_{ 2 }, 
w_{ 3 } \rangle ), $ 
$( 46 , 3 , \langle 
w_{ 2 }, 
w_{ 23 } \rangle ), $ 
$( 69 , 2 , \langle 
w_{ 3 }, 
w_{ 23 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 6 , 23 , \langle 
w_{ 2 } \rangle ), $ 
$( 46 , 3 , \langle 
w_{ 2 } \rangle )$ \\ \hline
$ 154 $ &  $ 2 $ & 
$( 1 , 154 , \langle 
w_{ 2 }, 
w_{ 7 }, 
w_{ 11 } \rangle ), $ 
$( 77 , 2 , \langle 
w_{ 2 }, 
w_{ 77 } \rangle )$ \\ \hline
& & 
$( 14 , 11 , \langle 
w_{ 2 }, 
w_{ 7 } \rangle ), $ 
$( 22 , 7 , \langle 
w_{ 2 }, 
w_{ 11 } \rangle ), $ 
$( 77 , 2 , \langle 
w_{ 7 }, 
w_{ 11 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 14 , 11 , \langle 
w_{ 2 } \rangle ), $ 
$( 22 , 7 , \langle 
w_{ 2 } \rangle )$ \\ \hline
$ 161 $ &  $ 2 $ & 
$( 1 , 161 , \langle 
w_{ 7 }, 
w_{ 23 } \rangle ), $ 
$( 161 , 1 , \langle 
w_{ 161 } \rangle )$ \\ \hline
$ 165 $ &  $ 2 $ & 
$( 1 , 165 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 11 } \rangle ), $ 
$( 15 , 11 , \langle 
w_{ 11 }, 
w_{ 15 } \rangle ), $ 
$( 33 , 5 , \langle 
w_{ 5 }, 
w_{ 33 } \rangle ), $ 
$( 55 , 3 , \langle 
w_{ 3 }, 
w_{ 55 } \rangle )$ \\ \hline
& & 
$( 15 , 11 , \langle 
w_{ 3 }, 
w_{ 11 } \rangle ), $ 
$( 33 , 5 , \langle 
w_{ 3 }, 
w_{ 5 } \rangle ), $ 
$( 55 , 3 , \langle 
w_{ 15 }, 
w_{ 33 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 15 , 11 , \langle 
w_{ 3 }, 
w_{ 5 } \rangle ), $ 
$( 33 , 5 , \langle 
w_{ 3 }, 
w_{ 11 } \rangle ), $ 
$( 55 , 3 , \langle 
w_{ 5 }, 
w_{ 11 } \rangle )$ \\ \hline
&  $ 5 $ & 
$( 15 , 11 , \langle 
w_{ 3 } \rangle ), $ 
$( 33 , 5 , \langle 
w_{ 3 } \rangle )$ \\ \hline
& & 
$( 15 , 11 , \langle 
w_{ 15 } \rangle ), $ 
$( 33 , 5 , \langle 
w_{ 33 } \rangle )$ \\ \hline
$ 170 $ &  $ 2 $ & 
$( 10 , 17 , \langle 
w_{ 2 }, 
w_{ 5 } \rangle ), $ 
$( 34 , 5 , \langle 
w_{ 2 }, 
w_{ 17 } \rangle )$ \\ \hline
& & 
$( 10 , 17 , \langle 
w_{ 10 }, 
w_{ 34 } \rangle ), $ 
$( 34 , 5 , \langle 
w_{ 5 }, 
w_{ 17 } \rangle )$ \\ \hline
$ 174 $ &  $ 2 $ & 
$( 6 , 29 , \langle 
w_{ 2 } \rangle ), $ 
$( 87 , 2 , \langle 
w_{ 87 } \rangle )$ \\ \hline
& & 
$( 6 , 29 , \langle 
w_{ 6 } \rangle ), $ 
$( 58 , 3 , \langle 
w_{ 29 } \rangle )$ \\ \hline
$ 186 $ &  $ 2 $ & 
$( 1 , 186 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 31 } \rangle ), $ 
$( 93 , 2 , \langle 
w_{ 2 }, 
w_{ 93 } \rangle )$ \\ \hline
& & 
$( 6 , 31 , \langle 
w_{ 3 } \rangle ), $ 
$( 62 , 3 , \langle 
w_{ 62 } \rangle )$ \\ \hline
& & 
$( 6 , 31 , \langle 
w_{ 6 } \rangle ), $ 
$( 93 , 2 , \langle 
w_{ 31 } \rangle )$ \\ \hline
$ 190 $ &  $ 2 $ & 
$( 10 , 19 , \langle 
w_{ 2 } \rangle ), $ 
$( 38 , 5 , \langle 
w_{ 2 }, 
w_{ 19 } \rangle )$ \\ \hline
& & 
$( 10 , 19 , \langle 
w_{ 10 } \rangle ), $ 
$( 95 , 2 , \langle 
w_{ 95 } \rangle )$ \\ \hline
& & 
$( 10 , 19 , \langle 
w_{ 190 } \rangle ), $ 
$( 38 , 5 , \langle 
w_{ 5 }, 
w_{ 38 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 10 , 19 , \langle 
w_{ 95 } \rangle ), $ 
$( 38 , 5 , \langle 
w_{ 10 }, 
w_{ 38 } \rangle )$ \\ \hline
&  $ 5 $ & 
$( 10 , 19 , \langle 
\textnormal{id} \rangle ), $
$( 38 , 5 , \langle 
w_{ 38 } \rangle )$ \\ \hline
$ 195 $ &  $ 2 $ & 
$( 15 , 13 , \langle 
w_{ 3 }, 
w_{ 5 } \rangle ), $ 
$( 39 , 5 , \langle 
w_{ 3 }, 
w_{ 13 } \rangle ), $ 
$( 65 , 3 , \langle 
w_{ 5 }, 
w_{ 13 } \rangle )$ \\ \hline
$ 210 $ &  $ 2 $ & 
$( 6 , 35 , \langle 
w_{ 2 }, 
w_{ 3 } \rangle ), $ 
$( 10 , 21 , \langle 
w_{ 2 }, 
w_{ 35 } \rangle )$ \\ \hline
& & 
$( 6 , 35 , \langle 
w_{ 2 }, 
w_{ 5 } \rangle ), $ 
$( 21 , 10 , \langle 
w_{ 15 }, 
w_{ 21 } \rangle )$ \\ \hline
& & 
$( 6 , 35 , \langle 
w_{ 2 }, 
w_{ 21 } \rangle ), $ 
$( 10 , 21 , \langle 
w_{ 2 }, 
w_{ 5 } \rangle )$ \\ \hline
& & 
$( 6 , 35 , \langle 
w_{ 3 }, 
w_{ 7 } \rangle ), $ 
$( 10 , 21 , \langle 
w_{ 10 }, 
w_{ 14 } \rangle ), $ 
$( 15 , 14 , \langle 
w_{ 3 }, 
w_{ 7 } \rangle )$ \\ \hline
& & 
$( 6 , 35 , \langle 
w_{ 3 }, 
w_{ 35 } \rangle ), $ 
$( 10 , 21 , \langle 
w_{ 6 }, 
w_{ 70 } \rangle )$ \\ \hline
& & 
$( 6 , 35 , \langle 
w_{ 5 }, 
w_{ 6 } \rangle ), $ 
$( 14 , 15 , \langle 
w_{ 5 }, 
w_{ 14 } \rangle )$ \\ \hline
& & 
$( 6 , 35 , \langle 
w_{ 5 }, 
w_{ 42 } \rangle ), $ 
$( 10 , 21 , \langle 
w_{ 10 }, 
w_{ 21 } \rangle )$ \\ \hline
& & 
$( 6 , 35 , \langle 
w_{ 6 }, 
w_{ 7 } \rangle ), $ 
$( 15 , 14 , \langle 
w_{ 7 }, 
w_{ 15 } \rangle )$ \\ \hline
& & 
$( 10 , 21 , \langle 
w_{ 2 }, 
w_{ 3 } \rangle ), $ 
$( 35 , 6 , \langle 
w_{ 15 }, 
w_{ 21 } \rangle )$ \\ \hline
& & 
$( 10 , 21 , \langle 
w_{ 3 }, 
w_{ 10 } \rangle ), $ 
$( 14 , 15 , \langle 
w_{ 3 }, 
w_{ 14 } \rangle )$ \\ \hline
& & 
$( 14 , 15 , \langle 
w_{ 2 }, 
w_{ 7 } \rangle ), $ 
$( 21 , 10 , \langle 
w_{ 7 }, 
w_{ 15 } \rangle )$ \\ \hline
& & 
$( 15 , 14 , \langle 
w_{ 2 }, 
w_{ 15 }, 
w_{ 21 } \rangle ), $ 
$( 15 , 14 , \langle 
w_{ 6 }, 
w_{ 10 }, 
w_{ 14 } \rangle ), $ 
$( 21 , 10 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 7 } \rangle ), $ 
$( 21 , 10 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 7 } \rangle )$ \\ \hline
& & 
$( 15 , 14 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 } \rangle ), $ 
$( 21 , 10 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 7 } \rangle ), $ 
$( 35 , 6 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 7 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 10 , 21 , \langle 
w_{ 3 } \rangle ), $ 
$( 35 , 6 , \langle 
w_{ 3 }, 
w_{ 35 } \rangle )$ \\ \hline
& & 
$( 10 , 21 , \langle 
w_{ 35 } \rangle ), $ 
$( 15 , 14 , \langle 
w_{ 3 }, 
w_{ 35 } \rangle )$ \\ \hline
& & 
$( 15 , 14 , \langle 
w_{ 15 }, 
w_{ 42 } \rangle ), $ 
$( 21 , 10 , \langle 
w_{ 7 }, 
w_{ 30 } \rangle )$ \\ \hline
& & 
$( 21 , 10 , \langle 
w_{ 2 }, 
w_{ 21 } \rangle ), $ 
$( 35 , 6 , \langle 
w_{ 2 }, 
w_{ 35 } \rangle )$ \\ \hline
&  $ 4 $ & 
$( 15 , 14 , \langle 
w_{ 6 }, 
w_{ 10 } \rangle ), $ 
$( 21 , 10 , \langle 
w_{ 2 }, 
w_{ 7 } \rangle )$ \\ \hline
$ 222 $ &  $ 2 $ & 
$( 6 , 37 , \langle 
w_{ 2 } \rangle ), $ 
$( 111 , 2 , \langle 
w_{ 111 } \rangle )$ \\ \hline
& & 
$( 6 , 37 , \langle 
w_{ 3 } \rangle ), $ 
$( 74 , 3 , \langle 
w_{ 74 } \rangle )$ \\ \hline
$ 230 $ &  $ 2 $ & 
$( 1 , 230 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 23 } \rangle ), $ 
$( 115 , 2 , \langle 
w_{ 2 }, 
w_{ 115 } \rangle )$ \\ \hline
& & 
$( 10 , 23 , \langle 
w_{ 2 }, 
w_{ 5 } \rangle ), $ 
$( 46 , 5 , \langle 
w_{ 2 }, 
w_{ 23 } \rangle ), $ 
$( 115 , 2 , \langle 
w_{ 5 }, 
w_{ 23 } \rangle )$ \\ \hline
& & 
$( 10 , 23 , \langle 
w_{ 5 }, 
w_{ 23 } \rangle ), $ 
$( 46 , 5 , \langle 
w_{ 10 }, 
w_{ 46 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 10 , 23 , \langle 
w_{ 2 }, 
w_{ 23 } \rangle ), $ 
$( 46 , 5 , \langle 
w_{ 2 }, 
w_{ 5 } \rangle )$ \\ \hline
&  $ 4 $ & 
$( 10 , 23 , \langle 
w_{ 5 } \rangle ), $ 
$( 46 , 5 , \langle 
w_{ 46 } \rangle )$ \\ \hline
&  $ 5 $ & 
$( 10 , 23 , \langle 
w_{ 2 } \rangle ), $ 
$( 46 , 5 , \langle 
w_{ 2 } \rangle )$ \\ \hline
$ 231 $ &  $ 2 $ & 
$( 21 , 11 , \langle 
w_{ 3 }, 
w_{ 7 } \rangle ), $ 
$( 33 , 7 , \langle 
w_{ 3 }, 
w_{ 11 } \rangle ), $ 
$( 77 , 3 , \langle 
w_{ 7 }, 
w_{ 11 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 21 , 11 , \langle 
w_{ 7 }, 
w_{ 11 } \rangle ), $ 
$( 33 , 7 , \langle 
w_{ 21 }, 
w_{ 33 } \rangle )$ \\ \hline
&  $ 5 $ & 
$( 21 , 11 , \langle 
w_{ 7 } \rangle ), $ 
$( 33 , 7 , \langle 
w_{ 33 } \rangle )$ \\ \hline
$ 246 $ &  $ 2 $ & 
$( 6 , 41 , \langle 
w_{ 2 }, 
w_{ 3 } \rangle ), $ 
$( 82 , 3 , \langle 
w_{ 2 }, 
w_{ 41 } \rangle )$ \\ \hline
$ 255 $ &  $ 2 $ & 
$( 1 , 255 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 17 } \rangle ), $ 
$( 85 , 3 , \langle 
w_{ 3 }, 
w_{ 85 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 15 , 17 , \langle 
w_{ 3 }, 
w_{ 5 } \rangle ), $ 
$( 51 , 5 , \langle 
w_{ 3 }, 
w_{ 17 } \rangle ), $ 
$( 85 , 3 , \langle 
w_{ 5 }, 
w_{ 17 } \rangle )$ \\ \hline
$ 258 $ &  $ 2 $ & 
$( 6 , 43 , \langle 
w_{ 2 }, 
w_{ 3 } \rangle ), $ 
$( 86 , 3 , \langle 
w_{ 2 }, 
w_{ 43 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 6 , 43 , \langle 
w_{ 3 } \rangle ), $ 
$( 129 , 2 , \langle 
w_{ 3 }, 
w_{ 43 } \rangle )$ \\ \hline
$ 266 $ &  $ 2 $ & 
$( 14 , 19 , \langle 
w_{ 2 }, 
w_{ 7 } \rangle ), $ 
$( 38 , 7 , \langle 
w_{ 2 }, 
w_{ 19 } \rangle )$ \\ \hline
$ 273 $ &  $ 2 $ & 
$( 21 , 13 , \langle 
w_{ 7 }, 
w_{ 13 } \rangle ), $ 
$( 39 , 7 , \langle 
w_{ 21 }, 
w_{ 39 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 21 , 13 , \langle 
w_{ 13 }, 
w_{ 21 } \rangle ), $ 
$( 39 , 7 , \langle 
w_{ 7 }, 
w_{ 39 } \rangle )$ \\ \hline
&  $ 4 $ & 
$( 21 , 13 , \langle 
w_{ 3 }, 
w_{ 7 } \rangle ), $ 
$( 39 , 7 , \langle 
w_{ 3 }, 
w_{ 13 } \rangle )$ \\ \hline
$ 282 $ &  $ 3 $ & 
$( 6 , 47 , \langle 
w_{ 141 } \rangle ), $ 
$( 94 , 3 , \langle 
w_{ 6 }, 
w_{ 94 } \rangle )$ \\ \hline
& & 
$( 6 , 47 , \langle 
w_{ 282 } \rangle ), $ 
$( 94 , 3 , \langle 
w_{ 3 }, 
w_{ 94 } \rangle )$ \\ \hline
$ 285 $ &  $ 2 $ & 
$( 15 , 19 , \langle 
w_{ 3 }, 
w_{ 5 } \rangle ), $ 
$( 95 , 3 , \langle 
w_{ 5 }, 
w_{ 19 } \rangle )$ \\ \hline
& & 
$( 15 , 19 , \langle 
w_{ 3 }, 
w_{ 19 } \rangle ), $ 
$( 95 , 3 , \langle 
w_{ 15 }, 
w_{ 57 } \rangle )$ \\ \hline
$ 286 $ &  $ 2 $ & 
$( 1 , 286 , \langle 
w_{ 2 }, 
w_{ 11 }, 
w_{ 13 } \rangle ), $ 
$( 143 , 2 , \langle 
w_{ 2 }, 
w_{ 143 } \rangle )$ \\ \hline
& & 
$( 22 , 13 , \langle 
w_{ 286 } \rangle ), $ 
$( 26 , 11 , \langle 
w_{ 11 }, 
w_{ 26 } \rangle )$ \\ \hline
& & 
$( 22 , 13 , \langle 
w_{ 2 }, 
w_{ 11 } \rangle ), $ 
$( 143 , 2 , \langle 
w_{ 11 }, 
w_{ 13 } \rangle )$ \\ \hline
$ 290 $ &  $ 2 $ & 
$( 10 , 29 , \langle 
w_{ 10 }, 
w_{ 58 } \rangle ), $ 
$( 58 , 5 , \langle 
w_{ 5 }, 
w_{ 29 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 10 , 29 , \langle 
w_{ 2 }, 
w_{ 5 } \rangle ), $ 
$( 58 , 5 , \langle 
w_{ 2 }, 
w_{ 29 } \rangle )$ \\ \hline
$ 310 $ &  $ 3 $ & 
$( 10 , 31 , \langle 
w_{ 155 } \rangle ), $ 
$( 62 , 5 , \langle 
w_{ 10 }, 
w_{ 62 } \rangle )$ \\ \hline
& & 
$( 10 , 31 , \langle 
w_{ 310 } \rangle ), $ 
$( 62 , 5 , \langle 
w_{ 5 }, 
w_{ 62 } \rangle )$ \\ \hline
$ 318 $ &  $ 2 $ & 
$( 6 , 53 , \langle 
w_{ 2 }, 
w_{ 3 } \rangle ), $ 
$( 159 , 2 , \langle 
w_{ 3 }, 
w_{ 53 } \rangle )$ \\ \hline
$ 322 $ &  $ 7 $ & 
$( 14 , 23 , \langle 
w_{ 2 } \rangle ), $ 
$( 46 , 7 , \langle 
w_{ 2 } \rangle )$ \\ \hline
$ 330 $ &  $ 2 $ & 
$( 1 , 330 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 }, 
w_{ 11 } \rangle ), $ 
$( 15 , 22 , \langle 
w_{ 2 }, 
w_{ 11 }, 
w_{ 15 } \rangle ), $ 
$( 33 , 10 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 33 } \rangle )$ \\ \hline
& & 
$( 15 , 22 , \langle 
w_{ 3 }, 
w_{ 10 }, 
w_{ 11 } \rangle ), $ 
$( 33 , 10 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 22 } \rangle )$ \\ \hline
& & 
$( 6 , 55 , \langle 
w_{ 2 }, 
w_{ 165 } \rangle ), $ 
$( 33 , 10 , \langle 
w_{ 15 }, 
w_{ 33 } \rangle )$ \\ \hline
& & 
$( 6 , 55 , \langle 
w_{ 3 }, 
w_{ 10 } \rangle ), $ 
$( 22 , 15 , \langle 
w_{ 5 }, 
w_{ 22 } \rangle )$ \\ \hline
& & 
$( 6 , 55 , \langle 
w_{ 11 }, 
w_{ 30 } \rangle ), $ 
$( 22 , 15 , \langle 
w_{ 6 }, 
w_{ 110 } \rangle )$ \\ \hline
& & 
$( 6 , 55 , \langle 
w_{ 3 }, 
w_{ 22 } \rangle ), $ 
$( 10 , 33 , \langle 
w_{ 10 }, 
w_{ 11 } \rangle ), $ 
$( 15 , 22 , \langle 
w_{ 3 }, 
w_{ 55 } \rangle )$ \\ \hline
& & 
$( 6 , 55 , \langle 
w_{ 6 }, 
w_{ 10 } \rangle ), $ 
$( 6 , 55 , \langle 
w_{ 6 }, 
w_{ 55 } \rangle ), $ 
$( 22 , 15 , \langle 
w_{ 10 }, 
w_{ 11 } \rangle )$ \\ \hline
& & 
$( 10 , 33 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 11 } \rangle ), $ 
$( 10 , 33 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 11 } \rangle ), $ 
$( 22 , 15 , \langle 
w_{ 3 }, 
w_{ 10 }, 
w_{ 22 } \rangle )$ \\ \hline
& & 
$( 10 , 33 , \langle 
w_{ 5 }, 
w_{ 22 } \rangle ), $ 
$( 330 , 1 , \langle 
w_{ 5 }, 
w_{ 6 } \rangle )$ \\ \hline
& & 
$( 10 , 33 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 } \rangle ), $ 
$( 22 , 15 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 11 } \rangle )$ \\ \hline
& & 
$( 10 , 33 , \langle 
w_{ 3 }, 
w_{ 10 }, 
w_{ 22 } \rangle ), $ 
$( 22 , 15 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 11 } \rangle )$ \\ \hline
& & 
$( 15 , 22 , \langle 
w_{ 15 }, 
w_{ 33 } \rangle ), $ 
$( 330 , 1 , \langle 
w_{ 6 }, 
w_{ 10 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 10 , 33 , \langle 
w_{ 11 }, 
w_{ 30 } \rangle ), $ 
$( 22 , 15 , \langle 
w_{ 10 }, 
w_{ 66 } \rangle )$ \\ \hline
& & 
$( 15 , 22 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 } \rangle ), $ 
$( 15 , 22 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 22 } \rangle ), $ 
$( 33 , 10 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 11 } \rangle )$ \\ \hline
&  $ 4 $ & 
$( 10 , 33 , \langle 
w_{ 5 }, 
w_{ 6 } \rangle ), $ 
$( 22 , 15 , \langle 
w_{ 3 }, 
w_{ 22 } \rangle )$ \\ \hline
&  $ 5 $ & 
$( 15 , 22 , \langle 
w_{ 15 }, 
w_{ 22 } \rangle ), $ 
$( 33 , 10 , \langle 
w_{ 2 }, 
w_{ 33 } \rangle )$ \\ \hline
$ 370 $ &  $ 3 $ & 
$( 10 , 37 , \langle 
w_{ 2 }, 
w_{ 5 } \rangle ), $ 
$( 74 , 5 , \langle 
w_{ 2 }, 
w_{ 37 } \rangle )$ \\ \hline
$ 374 $ &  $ 3 $ & 
$( 22 , 17 , \langle 
w_{ 22 }, 
w_{ 34 } \rangle ), $ 
$( 34 , 11 , \langle 
w_{ 11 }, 
w_{ 17 } \rangle )$ \\ \hline
&  $ 4 $ & 
$( 22 , 17 , \langle 
w_{ 2 }, 
w_{ 11 } \rangle ), $ 
$( 34 , 11 , \langle 
w_{ 2 }, 
w_{ 17 } \rangle )$ \\ \hline
& & 
$( 22 , 17 , \langle 
w_{ 11 }, 
w_{ 17 } \rangle ), $ 
$( 34 , 11 , \langle 
w_{ 22 }, 
w_{ 34 } \rangle )$ \\ \hline
$ 390 $ &  $ 2 $ & 
$( 6 , 65 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 13 } \rangle ), $ 
$( 10 , 39 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 13 } \rangle ), $ 
$( 15 , 26 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 13 } \rangle )$ \\ \hline
& & 
$( 6 , 65 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 13 } \rangle ), $ 
$( 10 , 39 , \langle 
w_{ 6 }, 
w_{ 10 }, 
w_{ 13 } \rangle )$ \\ \hline
& & 
$( 10 , 39 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 } \rangle ), $ 
$( 26 , 15 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 13 } \rangle )$ \\ \hline
& & 
$( 15 , 26 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 26 } \rangle ), $ 
$( 39 , 10 , \langle 
w_{ 3 }, 
w_{ 10 }, 
w_{ 13 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 6 , 65 , \langle 
w_{ 2 }, 
w_{ 3 } \rangle ), $ 
$( 10 , 39 , \langle 
w_{ 2 }, 
w_{ 65 } \rangle )$ \\ \hline
& & 
$( 15 , 26 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 } \rangle ), $ 
$( 39 , 10 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 13 } \rangle )$ \\ \hline
$ 399 $ &  $ 3 $ & 
$( 21 , 19 , \langle 
w_{ 21 }, 
w_{ 57 } \rangle ), $ 
$( 57 , 7 , \langle 
w_{ 7 }, 
w_{ 19 } \rangle )$ \\ \hline
&  $ 5 $ & 
$( 21 , 19 , \langle 
w_{ 3 }, 
w_{ 7 } \rangle ), $ 
$( 57 , 7 , \langle 
w_{ 3 }, 
w_{ 19 } \rangle )$ \\ \hline
$ 418 $ &  $ 3 $ & 
$( 22 , 19 , \langle 
w_{ 209 } \rangle ), $ 
$( 38 , 11 , \langle 
w_{ 22 }, 
w_{ 38 } \rangle )$ \\ \hline
$ 435 $ &  $ 2 $ & 
$( 15 , 29 , \langle 
w_{ 3 }, 
w_{ 145 } \rangle ), $ 
$( 87 , 5 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 29 } \rangle )$ \\ \hline
$ 462 $ &  $ 2 $ & 
$( 6 , 77 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 7 } \rangle ), $ 
$( 22 , 21 , \langle 
w_{ 2 }, 
w_{ 7 }, 
w_{ 11 } \rangle ), $ 
$( 33 , 14 , \langle 
w_{ 3 }, 
w_{ 7 }, 
w_{ 11 } \rangle )$ \\ \hline
& & 
$( 6 , 77 , \langle 
w_{ 2 }, 
w_{ 11 }, 
w_{ 21 } \rangle ), $ 
$( 22 , 21 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 77 } \rangle )$ \\ \hline
& & 
$( 6 , 77 , \langle 
w_{ 3 }, 
w_{ 14 }, 
w_{ 22 } \rangle ), $ 
$( 22 , 21 , \langle 
w_{ 6 }, 
w_{ 11 }, 
w_{ 14 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 21 , 22 , \langle 
w_{ 2 }, 
w_{ 7 }, 
w_{ 11 } \rangle ), $ 
$( 33 , 14 , \langle 
w_{ 2 }, 
w_{ 21 }, 
w_{ 33 } \rangle )$ \\ \hline
&  $ 4 $ & 
$( 21 , 22 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 7 } \rangle ), $ 
$( 33 , 14 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 11 } \rangle )$ \\ \hline
$ 498 $ &  $ 2 $ & 
$( 6 , 83 , \langle 
w_{ 2 }, 
w_{ 249 } \rangle ), $ 
$( 166 , 3 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 83 } \rangle )$ \\ \hline
$ 506 $ &  $ 2 $ & 
$( 22 , 23 , \langle 
w_{ 2 }, 
w_{ 253 } \rangle ), $ 
$( 46 , 11 , \langle 
w_{ 2 }, 
w_{ 253 } \rangle )$ \\ \hline
&  $ 11 $ & 
$( 22 , 23 , \langle 
w_{ 2 } \rangle ), $ 
$( 46 , 11 , \langle 
w_{ 2 } \rangle )$ \\ \hline
$ 510 $ &  $ 2 $ & 
$( 6 , 85 , \langle 
w_{ 2 }, 
w_{ 17 } \rangle ), $ 
$( 15 , 34 , \langle 
w_{ 15 }, 
w_{ 17 } \rangle )$ \\ \hline
& & 
$( 6 , 85 , \langle 
w_{ 10 }, 
w_{ 51 } \rangle ), $ 
$( 34 , 15 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 34 } \rangle )$ \\ \hline
& & 
$( 6 , 85 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 } \rangle ), $ 
$( 51 , 10 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 17 } \rangle )$ \\ \hline
& & 
$( 10 , 51 , \langle 
w_{ 3 }, 
w_{ 170 } \rangle ), $ 
$( 34 , 15 , \langle 
w_{ 3 }, 
w_{ 10 }, 
w_{ 17 } \rangle )$ \\ \hline
&  $ 4 $ & 
$( 15 , 34 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 } \rangle ), $ 
$( 51 , 10 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 17 } \rangle )$ \\ \hline
$ 518 $ &  $ 2 $ & 
$( 14 , 37 , \langle 
w_{ 2 }, 
w_{ 259 } \rangle ), $ 
$( 74 , 7 , \langle 
w_{ 2 }, 
w_{ 7 }, 
w_{ 37 } \rangle )$ \\ \hline
$ 546 $ &  $ 2 $ & 
$( 6 , 91 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 7 } \rangle ), $ 
$( 14 , 39 , \langle 
w_{ 2 }, 
w_{ 21 }, 
w_{ 39 } \rangle ), $ 
$( 26 , 21 , \langle 
w_{ 2 }, 
w_{ 7 }, 
w_{ 13 } \rangle )$ \\ \hline
& & 
$( 6 , 91 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 13 } \rangle ), $ 
$( 14 , 39 , \langle 
w_{ 2 }, 
w_{ 7 }, 
w_{ 13 } \rangle ), $ 
$( 21 , 26 , \langle 
w_{ 3 }, 
w_{ 7 }, 
w_{ 13 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 6 , 91 , \langle 
w_{ 3 }, 
w_{ 13 } \rangle ), $ 
$( 14 , 39 , \langle 
w_{ 13 }, 
w_{ 14 } \rangle )$ \\ \hline
& & 
$( 14 , 39 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 7 } \rangle ), $ 
$( 26 , 21 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 13 } \rangle )$ \\ \hline
$ 570 $ &  $ 2 $ & 
$( 6 , 95 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 19 } \rangle ), $ 
$( 10 , 57 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 19 } \rangle )$ \\ \hline
$ 602 $ &  $ 2 $ & 
$( 14 , 43 , \langle 
w_{ 2 }, 
w_{ 301 } \rangle ), $ 
$( 86 , 7 , \langle 
w_{ 2 }, 
w_{ 7 }, 
w_{ 43 } \rangle )$ \\ \hline
$ 610 $ &  $ 2 $ & 
$( 10 , 61 , \langle 
w_{ 2 }, 
w_{ 305 } \rangle ), $ 
$( 122 , 5 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 61 } \rangle )$ \\ \hline
$ 690 $ &  $ 2 $ & 
$( 6 , 115 , \langle 
w_{ 10 }, 
w_{ 69 } \rangle ), $ 
$( 46 , 15 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 46 } \rangle )$ \\ \hline
& & 
$( 6 , 115 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 23 } \rangle ), $ 
$( 10 , 69 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 23 } \rangle )$ \\ \hline
& & 
$( 6 , 115 , \langle 
w_{ 2 }, 
w_{ 15 }, 
w_{ 69 } \rangle ), $ 
$( 690 , 1 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 23 } \rangle )$ \\ \hline
$ 770 $ &  $ 2 $ & 
$( 10 , 77 , \langle 
w_{ 2 }, 
w_{ 11 }, 
w_{ 35 } \rangle ), $ 
$( 22 , 35 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 77 } \rangle )$ \\ \hline
& & 
$( 10 , 77 , \langle 
w_{ 5 }, 
w_{ 14 }, 
w_{ 22 } \rangle ), $ 
$( 22 , 35 , \langle 
w_{ 10 }, 
w_{ 11 }, 
w_{ 14 } \rangle )$ \\ \hline
& & 
$( 10 , 77 , \langle 
w_{ 10 }, 
w_{ 11 }, 
w_{ 14 } \rangle ), $ 
$( 22 , 35 , \langle 
w_{ 5 }, 
w_{ 14 }, 
w_{ 22 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 10 , 77 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 11 } \rangle ), $ 
$( 22 , 35 , \langle 
w_{ 2 }, 
w_{ 35 }, 
w_{ 55 } \rangle )$ \\ \hline
& & 
$( 10 , 77 , \langle 
w_{ 5 }, 
w_{ 11 }, 
w_{ 14 } \rangle ), $ 
$( 22 , 35 , \langle 
w_{ 10 }, 
w_{ 14 }, 
w_{ 22 } \rangle )$ \\ \hline
&  $ 4 $ & 
$( 10 , 77 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 7 } \rangle ), $ 
$( 22 , 35 , \langle 
w_{ 2 }, 
w_{ 7 }, 
w_{ 11 } \rangle )$ \\ \hline
$ 930 $ &  $ 2 $ & 
$( 6 , 155 , \langle 
w_{ 3 }, 
w_{ 10 }, 
w_{ 62 } \rangle ), $ 
$( 10 , 93 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 62 } \rangle )$ \\ \hline
& & 
$( 10 , 93 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 155 } \rangle ), $ 
$( 62 , 15 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 }, 
w_{ 31 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 6 , 155 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 31 } \rangle ), $ 
$( 10 , 93 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 31 } \rangle )$ \\ \hline
$ 2310 $ &  $ 2 $ & 
$( 22 , 105 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 11 } \rangle ), $ 
$( 210 , 11 , \langle 
w_{ 2 }, 
w_{ 15 }, 
w_{ 21 }, 
w_{ 33 } \rangle ), $ 
$( 330 , 7 , \langle 
w_{ 2 }, 
w_{ 7 }, 
w_{ 11 }, 
w_{ 15 } \rangle ), $ 
$( 462 , 5 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 11 }, 
w_{ 21 } \rangle ), $ 
$( 770 , 3 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 11 }, 
w_{ 35 } \rangle )$ \\ \hline
& & 
$( 210 , 11 , \langle 
w_{ 2 }, 
w_{ 11 }, 
w_{ 105 } \rangle ), $ 
$( 462 , 5 , \langle 
w_{ 2 }, 
w_{ 15 }, 
w_{ 77 } \rangle )$ \\ \hline
& & 
$( 210 , 11 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 35 }, 
w_{ 55 } \rangle ), $ 
$( 330 , 7 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 7 }, 
w_{ 11 } \rangle ), $ 
$( 770 , 3 , \langle 
w_{ 2 }, 
w_{ 11 }, 
w_{ 15 }, 
w_{ 21 } \rangle )$ \\ \hline
& & 
$( 210 , 11 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 21 }, 
w_{ 33 } \rangle ), $ 
$( 462 , 5 , \langle 
w_{ 2 }, 
w_{ 11 }, 
w_{ 15 }, 
w_{ 21 } \rangle )$ \\ \hline
& & 
$( 210 , 11 , \langle 
w_{ 2 }, 
w_{ 7 }, 
w_{ 15 }, 
w_{ 33 } \rangle ), $ 
$( 330 , 7 , \langle 
w_{ 2 }, 
w_{ 11 }, 
w_{ 15 }, 
w_{ 21 } \rangle ), $ 
$( 462 , 5 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 11 } \rangle )$ \\ \hline
& & 
$( 210 , 11 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 11 }, 
w_{ 14 } \rangle ), $ 
$( 330 , 7 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 22 } \rangle )$ \\ \hline
& & 
$( 210 , 11 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 14 }, 
w_{ 22 } \rangle ), $ 
$( 330 , 7 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 11 } \rangle ), $ 
$( 462 , 5 , \langle 
w_{ 3 }, 
w_{ 10 }, 
w_{ 11 }, 
w_{ 14 } \rangle )$ \\ \hline
& & 
$( 210 , 11 , \langle 
w_{ 3 }, 
w_{ 7 }, 
w_{ 10 }, 
w_{ 11 } \rangle ), $ 
$( 330 , 7 , \langle 
w_{ 3 }, 
w_{ 10 }, 
w_{ 14 }, 
w_{ 22 } \rangle ), $ 
$( 462 , 5 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 22 } \rangle )$ \\ \hline
& & 
$( 210 , 11 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 11 }, 
w_{ 14 } \rangle ), $ 
$( 330 , 7 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 7 }, 
w_{ 22 } \rangle )$ \\ \hline
& & 
$( 210 , 11 , \langle 
w_{ 6 }, 
w_{ 7 }, 
w_{ 10 }, 
w_{ 11 } \rangle ), $ 
$( 330 , 7 , \langle 
w_{ 6 }, 
w_{ 10 }, 
w_{ 14 }, 
w_{ 22 } \rangle ), $ 
$( 462 , 5 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 7 }, 
w_{ 22 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 210 , 11 , \langle 
w_{ 7 }, 
w_{ 11 }, 
w_{ 30 } \rangle ), $ 
$( 462 , 5 , \langle 
w_{ 7 }, 
w_{ 15 }, 
w_{ 22 } \rangle )$ \\ \hline
& & 
$( 210 , 11 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 }, 
w_{ 7 } \rangle ), $ 
$( 330 , 7 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 }, 
w_{ 11 } \rangle ), $ 
$( 462 , 5 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 7 }, 
w_{ 11 } \rangle ), $ 
$( 770 , 3 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 11 } \rangle )$ \\ \hline
&  $ 5 $ & 
$( 210 , 11 , \langle 
w_{ 2 }, 
w_{ 7 }, 
w_{ 15 } \rangle ), $ 
$( 462 , 5 , \langle 
w_{ 2 }, 
w_{ 7 }, 
w_{ 11 } \rangle )$ \\ \hline
$ 2730 $ &  $ 2 $ & 
$( 210 , 13 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 21 }, 
w_{ 39 } \rangle ), $ 
$( 546 , 5 , \langle 
w_{ 2 }, 
w_{ 13 }, 
w_{ 15 }, 
w_{ 21 } \rangle )$ \\ \hline
& & 
$( 210 , 13 , \langle 
w_{ 2 }, 
w_{ 7 }, 
w_{ 13 }, 
w_{ 15 } \rangle ), $ 
$( 546 , 5 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 39 } \rangle )$ \\ \hline
& & 
$( 210 , 13 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 13 }, 
w_{ 14 } \rangle ), $ 
$( 390 , 7 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 26 } \rangle )$ \\ \hline
& & 
$( 210 , 13 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 14 }, 
w_{ 26 } \rangle ), $ 
$( 390 , 7 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 7 }, 
w_{ 13 } \rangle )$ \\ \hline
& & 
$( 210 , 13 , \langle 
w_{ 6 }, 
w_{ 7 }, 
w_{ 10 }, 
w_{ 26 } \rangle ), $ 
$( 390 , 7 , \langle 
w_{ 6 }, 
w_{ 10 }, 
w_{ 13 }, 
w_{ 14 } \rangle ), $ 
$( 546 , 5 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 7 }, 
w_{ 13 } \rangle )$ \\ \hline
& & 
$( 390 , 7 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 21 }, 
w_{ 39 } \rangle ), $ 
$( 546 , 5 , \langle 
w_{ 2 }, 
w_{ 7 }, 
w_{ 15 }, 
w_{ 39 } \rangle )$ \\ \hline
& & 
$( 390 , 7 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 14 }, 
w_{ 26 } \rangle ), $ 
$( 546 , 5 , \langle 
w_{ 3 }, 
w_{ 7 }, 
w_{ 10 }, 
w_{ 26 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 210 , 13 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 }, 
w_{ 7 } \rangle ), $ 
$( 390 , 7 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 }, 
w_{ 13 } \rangle ), $ 
$( 546 , 5 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 7 }, 
w_{ 13 } \rangle )$ \\ \hline
& & 
$( 210 , 13 , \langle 
w_{ 3 }, 
w_{ 7 }, 
w_{ 10 }, 
w_{ 26 } \rangle ), $ 
$( 390 , 7 , \langle 
w_{ 3 }, 
w_{ 10 }, 
w_{ 13 }, 
w_{ 14 } \rangle )$ \\ \hline
$ 3570 $ &  $ 2 $ & 
$( 6 , 595 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 17 } \rangle ), $ 
$( 210 , 17 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 17 }, 
w_{ 35 } \rangle ), $ 
$( 510 , 7 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 7 }, 
w_{ 85 } \rangle )$ \\ \hline
& & 
$( 210 , 17 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 17 }, 
w_{ 21 } \rangle ), $ 
$( 510 , 7 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 51 } \rangle )$ \\ \hline
& & 
$( 210 , 17 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 14 }, 
w_{ 17 } \rangle ), $ 
$( 510 , 7 , \langle 
w_{ 3 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 34 } \rangle )$ \\ \hline
& & 
$( 210 , 17 , \langle 
w_{ 3 }, 
w_{ 10 }, 
w_{ 14 }, 
w_{ 17 } \rangle ), $ 
$( 510 , 7 , \langle 
w_{ 3 }, 
w_{ 7 }, 
w_{ 10 }, 
w_{ 34 } \rangle )$ \\ \hline
& & 
$( 210 , 17 , \langle 
w_{ 3 }, 
w_{ 10 }, 
w_{ 14 }, 
w_{ 34 } \rangle ), $ 
$( 510 , 7 , \langle 
w_{ 3 }, 
w_{ 7 }, 
w_{ 10 }, 
w_{ 17 } \rangle )$ \\ \hline
& & 
$( 210 , 17 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 7 }, 
w_{ 34 } \rangle ), $ 
$( 510 , 7 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 14 }, 
w_{ 17 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 210 , 17 , \langle 
w_{ 3 }, 
w_{ 7 }, 
w_{ 10 }, 
w_{ 17 } \rangle ), $ 
$( 510 , 7 , \langle 
w_{ 3 }, 
w_{ 10 }, 
w_{ 14 }, 
w_{ 34 } \rangle )$ \\ \hline
& & 
$( 210 , 17 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 14 }, 
w_{ 34 } \rangle ), $ 
$( 510 , 7 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 7 }, 
w_{ 17 } \rangle )$ \\ \hline
& & 
$( 210 , 17 , \langle 
w_{ 6 }, 
w_{ 7 }, 
w_{ 10 }, 
w_{ 17 } \rangle ), $ 
$( 510 , 7 , \langle 
w_{ 6 }, 
w_{ 10 }, 
w_{ 14 }, 
w_{ 34 } \rangle )$ \\ \hline
&  $ 4 $ & 
$( 210 , 17 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 }, 
w_{ 7 } \rangle ), $ 
$( 510 , 7 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 }, 
w_{ 17 } \rangle )$ \\ \hline
$ 3990 $ &  $ 2 $ & 
$( 210 , 19 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 19 }, 
w_{ 21 } \rangle ), $ 
$( 570 , 7 , \langle 
w_{ 2 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 57 } \rangle )$ \\ \hline
& & 
$( 210 , 19 , \langle 
w_{ 2 }, 
w_{ 7 }, 
w_{ 15 }, 
w_{ 57 } \rangle ), $ 
$( 570 , 7 , \langle 
w_{ 2 }, 
w_{ 15 }, 
w_{ 19 }, 
w_{ 21 } \rangle )$ \\ \hline
& & 
$( 210 , 19 , \langle 
w_{ 2 }, 
w_{ 15 }, 
w_{ 21 }, 
w_{ 57 } \rangle ), $ 
$( 570 , 7 , \langle 
w_{ 2 }, 
w_{ 7 }, 
w_{ 15 }, 
w_{ 19 } \rangle )$ \\ \hline
& & 
$( 210 , 19 , \langle 
w_{ 3 }, 
w_{ 10 }, 
w_{ 14 }, 
w_{ 38 } \rangle ), $ 
$( 570 , 7 , \langle 
w_{ 3 }, 
w_{ 7 }, 
w_{ 10 }, 
w_{ 19 } \rangle )$ \\ \hline
&  $ 3 $ & 
$( 210 , 19 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 7 }, 
w_{ 19 } \rangle ), $ 
$( 570 , 7 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 14 }, 
w_{ 38 } \rangle )$ \\ \hline
& & 
$( 210 , 19 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 14 }, 
w_{ 19 } \rangle ), $ 
$( 570 , 7 , \langle 
w_{ 5 }, 
w_{ 6 }, 
w_{ 7 }, 
w_{ 38 } \rangle )$ \\ \hline
&  $ 4 $ & 
$( 210 , 19 , \langle 
w_{ 3 }, 
w_{ 7 }, 
w_{ 10 }, 
w_{ 38 } \rangle ), $ 
$( 570 , 7 , \langle 
w_{ 3 }, 
w_{ 10 }, 
w_{ 14 }, 
w_{ 19 } \rangle )$ \\ \hline
&  $ 5 $ & 
$( 210 , 19 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 }, 
w_{ 7 } \rangle ), $ 
$( 570 , 7 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 }, 
w_{ 19 } \rangle )$ \\ \hline
$ 4290 $ &  $ 2 $ & 
$( 6 , 715 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 }, 
w_{ 11 }, 
w_{ 13 } \rangle ), $ 
$( 330 , 13 , \langle 
w_{ 2 }, 
w_{ 3 }, 
w_{ 13 }, 
w_{ 55 } \rangle )$ \\ \hline
\end{longtable}

\setlength{\LTcapwidth}{0.95\textwidth}
\begingroup
\begin{longtable}{|c|>{\raggedright\arraybackslash}p{40em}|}
\caption{Isogenous Jacobians of Shimura curve quotients $X_0^D(N)/W$ of genus $g > 1$ of distinct product levels, as discussed in \cref{subsection: isogenies_different_level}. Each row gives members of a fixed isogeny class of quotients, where each quotient is listed as a triple \( (D, N, W)\). Note, however, that as we record all such members of a fixed isogeny class per row, some rows also contain pairs with same product levels appearing in prior tables.}\label{tab:isog_shimura_different_levels}\\
\hline
$g$ & Isogeny class \\
\hline
\endfirsthead
\hline
$g$ & Isogeny class \\
\hline
\endhead
$2$ & $(1,23,\langle \textnormal{id}\rangle)$, $(1,46,\langle w_{46}\rangle)$, $(1,69,\langle w_{69}\rangle)$ \\ \hline
 & $(1,26,\langle \textnormal{id}\rangle)$, $(26,1,\langle \textnormal{id}\rangle)$, $(1,78,\langle w_{39}\rangle)$, $(26,3,\langle w_{78}\rangle)$, $(26,3,\langle w_{6}\rangle)$, $(26,5,\langle w_{65}\rangle)$, $(26,7,\langle w_{182}\rangle)$, $(26,15,\langle w_{6}, w_{65}\rangle)$ \\ \hline
 & $(1,29,\langle \textnormal{id}\rangle)$, $(1,87,\langle w_{87}\rangle)$ \\ \hline
 & $(1,30,\langle w_{10}\rangle)$, $(1,30,\langle w_{2}\rangle)$, $(15,2,\langle w_{2}\rangle)$, $(15,2,\langle w_{6}\rangle)$, $(15,14,\langle w_{6}, w_{7}\rangle)$, $(15,22,\langle w_{6}, w_{55}\rangle)$, $(15,34,\langle w_{2}, w_{255}\rangle)$ \\ \hline
 & $(1,31,\langle \textnormal{id}\rangle)$, $(1,62,\langle w_{62}\rangle)$ \\ \hline
 & $(1,33,\langle w_{3}\rangle)$, $(1,66,\langle w_{3}, w_{22}\rangle)$, $(1,66,\langle w_{2}, w_{3}\rangle)$ \\ \hline
 & $(1,35,\langle w_{7}\rangle)$, $(35,1,\langle w_{5}\rangle)$, $(1,70,\langle w_{2}, w_{7}\rangle)$, $(1,70,\langle w_{7}, w_{10}\rangle)$, $(35,2,\langle w_{5}, w_{14}\rangle)$, $(35,2,\langle w_{2}, w_{5}\rangle)$, $(35,3,\langle w_{3}, w_{5}\rangle)$, $(35,3,\langle w_{5}, w_{21}\rangle)$, $(35,6,\langle w_{3}, w_{5}, w_{14}\rangle)$, $(35,6,\langle w_{2}, w_{3}, w_{5}\rangle)$, $(35,6,\langle w_{2}, w_{5}, w_{21}\rangle)$ \\ \hline
 & $(1,37,\langle \textnormal{id}\rangle)$, $(1,74,\langle w_{74}\rangle)$, $(1,111,\langle w_{111}\rangle)$ \\ \hline
 & $(38,1,\langle \textnormal{id}\rangle)$, $(38,3,\langle w_{114}\rangle)$, $(38,7,\langle w_{266}\rangle)$ \\ \hline
 & $(1,39,\langle w_{13}\rangle)$, $(39,1,\langle w_{3}\rangle)$, $(1,78,\langle w_{2}, w_{13}\rangle)$, $(39,2,\langle w_{2}, w_{3}\rangle)$, $(39,2,\langle w_{3}, w_{26}\rangle)$, $(39,5,\langle w_{3}, w_{65}\rangle)$, $(39,7,\langle w_{3}, w_{91}\rangle)$, $(39,10,\langle w_{2}, w_{3}, w_{65}\rangle)$ \\ \hline
 & $(1,42,\langle w_{21}\rangle)$, $(1,42,\langle w_{3}\rangle)$, $(14,3,\langle w_{3}\rangle)$, $(14,3,\langle w_{6}\rangle)$, $(14,15,\langle w_{3}, w_{35}\rangle)$, $(14,15,\langle w_{6}, w_{35}\rangle)$, $(14,39,\langle w_{3}, w_{182}\rangle)$ \\ \hline
 & $(14,3,\langle w_{7}\rangle)$, $(14,5,\langle w_{7}\rangle)$, $(14,15,\langle w_{7}, w_{30}\rangle)$ \\ \hline
 & $(21,2,\langle w_{14}\rangle)$, $(21,2,\langle w_{6}\rangle)$, $(21,10,\langle w_{14}, w_{15}\rangle)$, $(21,22,\langle w_{6}, w_{154}\rangle)$ \\ \hline
 & $(51,1,\langle w_{17}\rangle)$, $(51,2,\langle w_{2}, w_{17}\rangle)$, $(51,2,\langle w_{6}, w_{17}\rangle)$, $(51,5,\langle w_{15}, w_{17}\rangle)$, $(51,10,\langle w_{2}, w_{15}, w_{17}\rangle)$ \\ \hline
 & $(55,1,\langle w_{11}\rangle)$, $(55,2,\langle w_{10}, w_{11}\rangle)$, $(55,3,\langle w_{3}, w_{11}\rangle)$, $(55,3,\langle w_{11}, w_{15}\rangle)$ \\ \hline
 & $(1,57,\langle w_{57}\rangle)$, $(1,57,\langle w_{3}\rangle)$, $(1,114,\langle w_{3}, w_{38}\rangle)$ \\ \hline
 & $(57,1,\langle w_{3}\rangle)$, $(57,2,\langle w_{3}, w_{38}\rangle)$, $(57,2,\langle w_{2}, w_{3}\rangle)$, $(57,7,\langle w_{3}, w_{133}\rangle)$ \\ \hline
 & $(1,58,\langle w_{29}\rangle)$, $(58,1,\langle \textnormal{id}\rangle)$, $(58,3,\langle w_{174}\rangle)$ \\ \hline
 & $(62,1,\langle w_{31}\rangle)$, $(62,3,\langle w_{6}, w_{31}\rangle)$, $(62,7,\langle w_{14}, w_{31}\rangle)$ \\ \hline
 & $(65,1,\langle w_{5}\rangle)$, $(65,3,\langle w_{5}, w_{39}\rangle)$ \\ \hline
 & $(65,1,\langle w_{13}\rangle)$, $(65,3,\langle w_{13}, w_{15}\rangle)$ \\ \hline
 & $(1,66,\langle w_{11}\rangle)$, $(6,11,\langle w_{11}\rangle)$, $(22,3,\langle w_{6}\rangle)$, $(6,55,\langle w_{11}, w_{30}\rangle)$, $(22,15,\langle w_{6}, w_{110}\rangle)$ \\ \hline
 & $(6,11,\langle w_{3}\rangle)$, $(22,3,\langle w_{22}\rangle)$, $(33,2,\langle w_{3}\rangle)$, $(6,55,\langle w_{3}, w_{10}\rangle)$, $(22,15,\langle w_{5}, w_{22}\rangle)$, $(6,77,\langle w_{3}, w_{154}\rangle)$ \\ \hline
 & $(6,11,\langle w_{2}\rangle)$, $(22,3,\langle w_{2}\rangle)$, $(33,2,\langle w_{33}\rangle)$, $(6,55,\langle w_{2}, w_{165}\rangle)$, $(33,10,\langle w_{15}, w_{33}\rangle)$ \\ \hline
 & $(1,67,\langle w_{67}\rangle)$, $(1,134,\langle w_{2}, w_{67}\rangle)$ \\ \hline
 & $(69,1,\langle w_{23}\rangle)$, $(69,2,\langle w_{2}, w_{23}\rangle)$, $(69,2,\langle w_{6}, w_{23}\rangle)$ \\ \hline
 & $(1,70,\langle w_{35}\rangle)$, $(14,5,\langle w_{10}\rangle)$, $(14,5,\langle w_{5}\rangle)$, $(14,15,\langle w_{5}, w_{21}\rangle)$, $(14,15,\langle w_{10}, w_{21}\rangle)$ \\ \hline
 & $(1,73,\langle w_{73}\rangle)$, $(1,146,\langle w_{2}, w_{73}\rangle)$ \\ \hline
 & $(74,1,\langle w_{37}\rangle)$, $(74,3,\langle w_{6}, w_{37}\rangle)$ \\ \hline
 & $(74,1,\langle w_{2}\rangle)$, $(74,3,\langle w_{2}, w_{111}\rangle)$, $(74,5,\langle w_{2}, w_{185}\rangle)$ \\ \hline
 & $(26,3,\langle w_{3}, w_{13}\rangle)$, $(26,15,\langle w_{3}, w_{5}, w_{13}\rangle)$, $(26,21,\langle w_{3}, w_{13}, w_{14}\rangle)$ \\ \hline
 & $(39,2,\langle w_{2}, w_{13}\rangle)$, $(39,10,\langle w_{2}, w_{13}, w_{15}\rangle)$ \\ \hline
 & $(82,1,\langle w_{2}\rangle)$, $(82,3,\langle w_{2}, w_{123}\rangle)$ \\ \hline
 & $(1,85,\langle w_{5}, w_{17}\rangle)$, $(85,1,\langle w_{85}\rangle)$, $(1,170,\langle w_{2}, w_{5}, w_{17}\rangle)$, $(1,255,\langle w_{3}, w_{5}, w_{17}\rangle)$, $(85,3,\langle w_{3}, w_{85}\rangle)$ \\ \hline
 & $(85,1,\langle w_{5}\rangle)$, $(85,3,\langle w_{5}, w_{51}\rangle)$ \\ \hline
 & $(86,1,\langle w_{2}\rangle)$, $(86,3,\langle w_{2}, w_{129}\rangle)$ \\ \hline
 & $(1,87,\langle w_{29}\rangle)$, $(87,1,\langle w_{3}\rangle)$, $(87,2,\langle w_{3}, w_{58}\rangle)$ \\ \hline
 & $(1,91,\langle w_{91}\rangle)$, $(91,1,\langle w_{91}\rangle)$, $(91,2,\langle w_{2}, w_{91}\rangle)$ \\ \hline
 & $(1,93,\langle w_{3}, w_{31}\rangle)$, $(93,1,\langle w_{93}\rangle)$, $(1,186,\langle w_{2}, w_{3}, w_{31}\rangle)$, $(93,2,\langle w_{2}, w_{93}\rangle)$ \\ \hline
 & $(6,17,\langle w_{6}\rangle)$, $(51,2,\langle w_{51}\rangle)$, $(6,85,\langle w_{6}, w_{85}\rangle)$ \\ \hline
 & $(6,17,\langle w_{17}\rangle)$, $(6,85,\langle w_{17}, w_{30}\rangle)$ \\ \hline
 & $(6,17,\langle w_{3}\rangle)$, $(6,119,\langle w_{3}, w_{238}\rangle)$ \\ \hline
 & $(51,2,\langle w_{2}, w_{3}\rangle)$, $(51,10,\langle w_{2}, w_{3}, w_{85}\rangle)$ \\ \hline
 & $(1,103,\langle w_{103}\rangle)$, $(1,206,\langle w_{2}, w_{103}\rangle)$ \\ \hline
 & $(15,7,\langle w_{15}, w_{21}\rangle)$, $(21,5,\langle w_{5}, w_{7}\rangle)$, $(15,14,\langle w_{2}, w_{15}, w_{21}\rangle)$, $(15,14,\langle w_{6}, w_{10}, w_{14}\rangle)$, $(21,10,\langle w_{5}, w_{6}, w_{7}\rangle)$, $(21,10,\langle w_{2}, w_{5}, w_{7}\rangle)$ \\ \hline
 & $(10,11,\langle w_{2}\rangle)$, $(22,5,\langle w_{2}\rangle)$, $(55,2,\langle w_{55}\rangle)$, $(10,33,\langle w_{2}, w_{165}\rangle)$ \\ \hline
 & $(10,11,\langle w_{5}, w_{11}\rangle)$, $(22,5,\langle w_{10}, w_{22}\rangle)$, $(10,33,\langle w_{5}, w_{6}, w_{11}\rangle)$, $(10,33,\langle w_{3}, w_{5}, w_{11}\rangle)$, $(22,15,\langle w_{3}, w_{10}, w_{22}\rangle)$ \\ \hline
 & $(10,11,\langle w_{10}\rangle)$, $(22,5,\langle w_{11}\rangle)$, $(10,77,\langle w_{10}, w_{77}\rangle)$ \\ \hline
 & $(10,11,\langle w_{22}\rangle)$, $(22,5,\langle w_{5}\rangle)$, $(22,15,\langle w_{5}, w_{66}\rangle)$ \\ \hline
 & $(6,19,\langle w_{2}\rangle)$, $(6,95,\langle w_{2}, w_{285}\rangle)$ \\ \hline
 & $(1,115,\langle w_{5}, w_{23}\rangle)$, $(115,1,\langle w_{115}\rangle)$, $(1,230,\langle w_{2}, w_{5}, w_{23}\rangle)$, $(115,2,\langle w_{2}, w_{115}\rangle)$ \\ \hline
 & $(10,13,\langle w_{2}\rangle)$, $(10,39,\langle w_{2}, w_{195}\rangle)$ \\ \hline
 & $(10,13,\langle w_{5}\rangle)$, $(65,2,\langle w_{5}, w_{13}\rangle)$, $(10,39,\langle w_{5}, w_{78}\rangle)$ \\ \hline
 & $(26,5,\langle w_{2}, w_{5}\rangle)$, $(26,15,\langle w_{2}, w_{5}, w_{39}\rangle)$ \\ \hline
 & $(1,133,\langle w_{7}, w_{19}\rangle)$, $(1,266,\langle w_{2}, w_{7}, w_{19}\rangle)$ \\ \hline
 & $(133,1,\langle w_{7}, w_{19}\rangle)$, $(133,2,\langle w_{2}, w_{7}, w_{19}\rangle)$ \\ \hline
 & $(6,23,\langle w_{2}, w_{3}\rangle)$, $(46,3,\langle w_{2}, w_{23}\rangle)$, $(69,2,\langle w_{3}, w_{23}\rangle)$, $(6,115,\langle w_{2}, w_{3}, w_{115}\rangle)$, $(6,161,\langle w_{2}, w_{3}, w_{161}\rangle)$ \\ \hline
 & $(142,1,\langle w_{2}\rangle)$, $(142,3,\langle w_{2}, w_{213}\rangle)$ \\ \hline
 & $(145,1,\langle w_{5}, w_{29}\rangle)$, $(145,2,\langle w_{2}, w_{5}, w_{29}\rangle)$, $(145,3,\langle w_{3}, w_{5}, w_{29}\rangle)$ \\ \hline
 & $(14,11,\langle w_{2}, w_{7}\rangle)$, $(22,7,\langle w_{2}, w_{11}\rangle)$, $(77,2,\langle w_{7}, w_{11}\rangle)$, $(22,21,\langle w_{2}, w_{3}, w_{11}\rangle)$ \\ \hline
 & $(1,165,\langle w_{3}, w_{5}, w_{11}\rangle)$, $(15,11,\langle w_{11}, w_{15}\rangle)$, $(33,5,\langle w_{5}, w_{33}\rangle)$, $(55,3,\langle w_{3}, w_{55}\rangle)$, $(1,330,\langle w_{2}, w_{3}, w_{5}, w_{11}\rangle)$, $(15,22,\langle w_{2}, w_{11}, w_{15}\rangle)$, $(33,10,\langle w_{2}, w_{5}, w_{33}\rangle)$ \\ \hline
 & $(15,11,\langle w_{3}, w_{11}\rangle)$, $(33,5,\langle w_{3}, w_{5}\rangle)$, $(55,3,\langle w_{15}, w_{33}\rangle)$, $(15,22,\langle w_{3}, w_{10}, w_{11}\rangle)$, $(33,10,\langle w_{3}, w_{5}, w_{22}\rangle)$ \\ \hline
 & $(10,17,\langle w_{2}, w_{5}\rangle)$, $(34,5,\langle w_{2}, w_{17}\rangle)$, $(10,51,\langle w_{2}, w_{5}, w_{51}\rangle)$ \\ \hline
 & $(10,17,\langle w_{17}\rangle)$, $(10,51,\langle w_{17}, w_{30}\rangle)$ \\ \hline
 & $(6,29,\langle w_{3}, w_{29}\rangle)$, $(6,203,\langle w_{3}, w_{14}, w_{29}\rangle)$ \\ \hline
 & $(177,1,\langle w_{3}, w_{59}\rangle)$, $(177,2,\langle w_{2}, w_{3}, w_{59}\rangle)$ \\ \hline
 & $(14,13,\langle w_{2}, w_{13}\rangle)$, $(14,39,\langle w_{2}, w_{13}, w_{21}\rangle)$ \\ \hline
 & $(14,13,\langle w_{7}, w_{13}\rangle)$, $(14,39,\langle w_{6}, w_{7}, w_{13}\rangle)$ \\ \hline
 & $(26,7,\langle w_{26}\rangle)$, $(26,21,\langle w_{21}, w_{26}\rangle)$ \\ \hline
 & $(6,31,\langle w_{2}, w_{31}\rangle)$, $(6,155,\langle w_{2}, w_{15}, w_{31}\rangle)$ \\ \hline
 & $(187,1,\langle w_{11}, w_{17}\rangle)$, $(187,2,\langle w_{2}, w_{11}, w_{17}\rangle)$ \\ \hline
 & $(10,19,\langle w_{2}\rangle)$, $(38,5,\langle w_{2}, w_{19}\rangle)$, $(10,57,\langle w_{2}, w_{285}\rangle)$ \\ \hline
 & $(10,19,\langle w_{5}, w_{19}\rangle)$, $(10,57,\langle w_{3}, w_{5}, w_{19}\rangle)$ \\ \hline
 & $(38,5,\langle w_{2}, w_{5}\rangle)$, $(38,5,\langle w_{2}, w_{95}\rangle)$, $(38,15,\langle w_{2}, w_{5}, w_{57}\rangle)$ \\ \hline
 & $(38,5,\langle w_{10}, w_{19}\rangle)$, $(38,5,\langle w_{5}, w_{19}\rangle)$, $(38,15,\langle w_{5}, w_{6}, w_{19}\rangle)$ \\ \hline
 & $(15,13,\langle w_{5}, w_{13}\rangle)$, $(15,26,\langle w_{5}, w_{6}, w_{13}\rangle)$ \\ \hline
 & $(15,13,\langle w_{3}, w_{5}\rangle)$, $(39,5,\langle w_{3}, w_{13}\rangle)$, $(65,3,\langle w_{5}, w_{13}\rangle)$, $(15,26,\langle w_{3}, w_{5}, w_{26}\rangle)$, $(39,10,\langle w_{3}, w_{10}, w_{13}\rangle)$ \\ \hline
 & $(14,15,\langle w_{2}, w_{7}\rangle)$, $(21,10,\langle w_{7}, w_{15}\rangle)$, $(210,1,\langle w_{2}, w_{7}\rangle)$, $(210,11,\langle w_{2}, w_{7}, w_{165}\rangle)$ \\ \hline
 & $(213,1,\langle w_{3}, w_{71}\rangle)$, $(213,2,\langle w_{2}, w_{3}, w_{71}\rangle)$ \\ \hline
 & $(10,23,\langle w_{2}, w_{5}\rangle)$, $(46,5,\langle w_{2}, w_{23}\rangle)$, $(115,2,\langle w_{5}, w_{23}\rangle)$, $(10,69,\langle w_{2}, w_{5}, w_{69}\rangle)$ \\ \hline
 & $(10,23,\langle w_{5}, w_{23}\rangle)$, $(46,5,\langle w_{10}, w_{46}\rangle)$, $(10,69,\langle w_{5}, w_{6}, w_{23}\rangle)$ \\ \hline
 & $(21,11,\langle w_{3}, w_{7}\rangle)$, $(33,7,\langle w_{3}, w_{11}\rangle)$, $(77,3,\langle w_{7}, w_{11}\rangle)$, $(21,22,\langle w_{3}, w_{7}, w_{22}\rangle)$ \\ \hline
 & $(14,17,\langle w_{2}, w_{17}\rangle)$, $(14,51,\langle w_{2}, w_{17}, w_{21}\rangle)$ \\ \hline
 & $(14,17,\langle w_{2}, w_{7}\rangle)$, $(14,51,\langle w_{2}, w_{7}, w_{51}\rangle)$, $(14,85,\langle w_{2}, w_{7}, w_{85}\rangle)$ \\ \hline
 & $(51,5,\langle w_{15}, w_{51}\rangle)$, $(51,10,\langle w_{6}, w_{10}, w_{34}\rangle)$ \\ \hline
 & $(14,19,\langle w_{2}, w_{7}\rangle)$, $(38,7,\langle w_{2}, w_{19}\rangle)$, $(14,57,\langle w_{2}, w_{7}, w_{57}\rangle)$ \\ \hline
 & $(21,13,\langle w_{3}, w_{13}\rangle)$, $(21,26,\langle w_{3}, w_{13}, w_{14}\rangle)$ \\ \hline
 & $(21,13,\langle w_{7}, w_{13}\rangle)$, $(39,7,\langle w_{21}, w_{39}\rangle)$, $(21,26,\langle w_{6}, w_{7}, w_{13}\rangle)$ \\ \hline
 & $(91,3,\langle w_{3}, w_{7}, w_{13}\rangle)$, $(91,6,\langle w_{2}, w_{3}, w_{7}, w_{13}\rangle)$ \\ \hline
 & $(330,1,\langle w_{5}, w_{11}\rangle)$, $(330,7,\langle w_{5}, w_{11}, w_{42}\rangle)$ \\ \hline
 & $(115,3,\langle w_{3}, w_{5}, w_{23}\rangle)$, $(115,6,\langle w_{2}, w_{3}, w_{5}, w_{23}\rangle)$ \\ \hline
 & $(51,7,\langle w_{3}, w_{7}, w_{17}\rangle)$, $(51,14,\langle w_{2}, w_{3}, w_{7}, w_{17}\rangle)$ \\ \hline
 & $(6,65,\langle w_{2}, w_{3}, w_{13}\rangle)$, $(10,39,\langle w_{2}, w_{5}, w_{13}\rangle)$, $(15,26,\langle w_{3}, w_{5}, w_{13}\rangle)$, $(390,1,\langle w_{2}, w_{3}, w_{5}\rangle)$, $(390,7,\langle w_{2}, w_{3}, w_{5}, w_{91}\rangle)$ \\ \hline
 & $(6,65,\langle w_{3}, w_{10}\rangle)$, $(390,1,\langle w_{3}, w_{13}\rangle)$, $(390,7,\langle w_{3}, w_{13}, w_{70}\rangle)$ \\ \hline
 & $(33,13,\langle w_{3}, w_{11}, w_{13}\rangle)$, $(33,26,\langle w_{2}, w_{3}, w_{11}, w_{13}\rangle)$ \\ \hline
 & $(14,33,\langle w_{2}, w_{7}, w_{11}\rangle)$, $(462,1,\langle w_{2}, w_{7}\rangle)$, $(462,5,\langle w_{2}, w_{7}, w_{165}\rangle)$ \\ \hline
 & $(6,77,\langle w_{3}, w_{14}, w_{22}\rangle)$, $(22,21,\langle w_{6}, w_{11}, w_{14}\rangle)$, $(462,1,\langle w_{3}, w_{7}, w_{11}\rangle)$, $(462,5,\langle w_{3}, w_{7}, w_{10}, w_{11}\rangle)$ \\ \hline
 & $(93,5,\langle w_{3}, w_{5}, w_{31}\rangle)$, $(93,10,\langle w_{2}, w_{3}, w_{5}, w_{31}\rangle)$ \\ \hline
 & $(21,23,\langle w_{3}, w_{7}, w_{23}\rangle)$, $(21,46,\langle w_{2}, w_{3}, w_{7}, w_{23}\rangle)$ \\ \hline
 & $(6,91,\langle w_{2}, w_{3}, w_{13}\rangle)$, $(14,39,\langle w_{2}, w_{7}, w_{13}\rangle)$, $(21,26,\langle w_{3}, w_{7}, w_{13}\rangle)$, $(546,1,\langle w_{2}, w_{3}, w_{7}\rangle)$, $(546,5,\langle w_{2}, w_{3}, w_{7}, w_{65}\rangle)$ \\ \hline
 & $(6,91,\langle w_{2}, w_{3}, w_{7}\rangle)$, $(14,39,\langle w_{2}, w_{21}, w_{39}\rangle)$, $(26,21,\langle w_{2}, w_{7}, w_{13}\rangle)$, $(546,1,\langle w_{2}, w_{3}, w_{13}\rangle)$, $(546,5,\langle w_{2}, w_{3}, w_{13}, w_{35}\rangle)$ \\ \hline
 & $(15,37,\langle w_{3}, w_{5}, w_{37}\rangle)$, $(15,74,\langle w_{2}, w_{3}, w_{5}, w_{37}\rangle)$ \\ \hline
 & $(6,95,\langle w_{2}, w_{3}, w_{19}\rangle)$, $(10,57,\langle w_{2}, w_{5}, w_{19}\rangle)$, $(570,1,\langle w_{2}, w_{3}, w_{5}\rangle)$, $(570,7,\langle w_{2}, w_{3}, w_{5}, w_{133}\rangle)$ \\ \hline
 & $(10,77,\langle w_{2}, w_{35}, w_{55}\rangle)$, $(770,1,\langle w_{2}, w_{7}, w_{11}\rangle)$, $(770,3,\langle w_{2}, w_{7}, w_{11}, w_{15}\rangle)$ \\ \hline
 & $(10,77,\langle w_{5}, w_{14}, w_{22}\rangle)$, $(22,35,\langle w_{10}, w_{11}, w_{14}\rangle)$, $(770,1,\langle w_{5}, w_{7}, w_{11}\rangle)$, $(770,3,\langle w_{5}, w_{6}, w_{7}, w_{11}\rangle)$ \\ \hline
 & $(1365,1,\langle w_{3}, w_{5}, w_{7}, w_{13}\rangle)$, $(1365,2,\langle w_{2}, w_{3}, w_{5}, w_{7}, w_{13}\rangle)$ \\ \hline
$3$ & $(1,33,\langle \textnormal{id}\rangle)$, $(1,66,\langle w_{66}\rangle)$ \\ \hline
 & $(1,35,\langle \textnormal{id}\rangle)$, $(35,1,\langle \textnormal{id}\rangle)$, $(1,70,\langle w_{14}\rangle)$, $(35,2,\langle w_{2}\rangle)$, $(35,2,\langle w_{70}\rangle)$, $(35,3,\langle w_{15}\rangle)$, $(35,3,\langle w_{105}\rangle)$, $(35,6,\langle w_{2}, w_{15}\rangle)$ \\ \hline
 & $(1,39,\langle \textnormal{id}\rangle)$, $(39,1,\langle \textnormal{id}\rangle)$, $(1,78,\langle w_{26}\rangle)$, $(39,2,\langle w_{6}\rangle)$, $(39,2,\langle w_{78}\rangle)$, $(39,5,\langle w_{195}\rangle)$ \\ \hline
 & $(1,43,\langle \textnormal{id}\rangle)$, $(1,86,\langle w_{86}\rangle)$ \\ \hline
 & $(51,1,\langle \textnormal{id}\rangle)$, $(51,2,\langle w_{34}\rangle)$, $(51,5,\langle w_{255}\rangle)$ \\ \hline
 & $(1,55,\langle w_{5}\rangle)$, $(1,110,\langle w_{5}, w_{22}\rangle)$ \\ \hline
 & $(55,1,\langle \textnormal{id}\rangle)$, $(55,2,\langle w_{110}\rangle)$ \\ \hline
 & $(1,57,\langle w_{19}\rangle)$, $(57,1,\langle \textnormal{id}\rangle)$, $(1,114,\langle w_{2}, w_{19}\rangle)$, $(57,2,\langle w_{114}\rangle)$ \\ \hline
 & $(1,58,\langle w_{58}\rangle)$, $(1,58,\langle w_{2}\rangle)$, $(1,174,\langle w_{2}, w_{87}\rangle)$ \\ \hline
 & $(62,1,\langle \textnormal{id}\rangle)$, $(62,3,\langle w_{186}\rangle)$ \\ \hline
 & $(1,65,\langle w_{13}\rangle)$, $(1,130,\langle w_{2}, w_{13}\rangle)$ \\ \hline
 & $(1,65,\langle w_{5}\rangle)$, $(1,130,\langle w_{5}, w_{26}\rangle)$, $(1,195,\langle w_{5}, w_{39}\rangle)$ \\ \hline
 & $(33,2,\langle w_{6}\rangle)$, $(33,10,\langle w_{6}, w_{55}\rangle)$, $(33,14,\langle w_{6}, w_{154}\rangle)$ \\ \hline
 & $(77,1,\langle w_{7}\rangle)$, $(77,2,\langle w_{2}, w_{7}\rangle)$, $(77,2,\langle w_{7}, w_{22}\rangle)$, $(77,3,\langle w_{7}, w_{33}\rangle)$ \\ \hline
 & $(26,3,\langle w_{3}\rangle)$, $(26,3,\langle w_{39}\rangle)$, $(26,21,\langle w_{3}, w_{182}\rangle)$ \\ \hline
 & $(87,1,\langle w_{29}\rangle)$, $(87,2,\langle w_{6}, w_{29}\rangle)$ \\ \hline
 & $(91,1,\langle w_{7}\rangle)$, $(91,2,\langle w_{7}, w_{26}\rangle)$, $(91,5,\langle w_{7}, w_{65}\rangle)$ \\ \hline
 & $(93,1,\langle w_{3}\rangle)$, $(93,2,\langle w_{3}, w_{62}\rangle)$ \\ \hline
 & $(1,95,\langle w_{19}\rangle)$, $(95,1,\langle w_{5}\rangle)$, $(95,2,\langle w_{5}, w_{38}\rangle)$, $(95,3,\langle w_{5}, w_{57}\rangle)$ \\ \hline
 & $(1,97,\langle w_{97}\rangle)$, $(1,194,\langle w_{2}, w_{97}\rangle)$ \\ \hline
 & $(1,105,\langle w_{3}, w_{5}\rangle)$, $(35,3,\langle w_{3}, w_{7}\rangle)$, $(35,6,\langle w_{2}, w_{3}, w_{7}\rangle)$, $(35,6,\langle w_{3}, w_{7}, w_{10}\rangle)$ \\ \hline
 & $(15,7,\langle w_{5}\rangle)$, $(15,14,\langle w_{5}, w_{42}\rangle)$ \\ \hline
 & $(15,7,\langle w_{21}\rangle)$, $(15,7,\langle w_{35}\rangle)$, $(15,14,\langle w_{10}, w_{21}\rangle)$ \\ \hline
 & $(21,5,\langle w_{35}\rangle)$, $(21,5,\langle w_{5}\rangle)$, $(21,10,\langle w_{2}, w_{35}\rangle)$ \\ \hline
 & $(21,5,\langle w_{3}\rangle)$, $(21,10,\langle w_{3}, w_{70}\rangle)$ \\ \hline
 & $(15,7,\langle w_{15}\rangle)$, $(21,5,\langle w_{7}\rangle)$, $(15,14,\langle w_{15}, w_{42}\rangle)$, $(21,10,\langle w_{7}, w_{30}\rangle)$ \\ \hline
 & $(10,11,\langle w_{5}\rangle)$, $(22,5,\langle w_{22}\rangle)$, $(10,33,\langle w_{5}, w_{33}\rangle)$ \\ \hline
 & $(10,11,\langle w_{11}\rangle)$, $(22,5,\langle w_{10}\rangle)$, $(10,33,\langle w_{11}, w_{30}\rangle)$, $(22,15,\langle w_{10}, w_{66}\rangle)$ \\ \hline
 & $(111,1,\langle w_{37}\rangle)$, $(111,2,\langle w_{6}, w_{37}\rangle)$ \\ \hline
 & $(123,1,\langle w_{3}\rangle)$, $(123,2,\langle w_{3}, w_{82}\rangle)$ \\ \hline
 & $(65,2,\langle w_{5}, w_{26}\rangle)$, $(65,2,\langle w_{2}, w_{5}\rangle)$, $(65,6,\langle w_{2}, w_{5}, w_{39}\rangle)$ \\ \hline
 & $(65,2,\langle w_{2}, w_{13}\rangle)$, $(65,2,\langle w_{10}, w_{13}\rangle)$, $(65,6,\langle w_{2}, w_{13}, w_{15}\rangle)$ \\ \hline
 & $(134,1,\langle w_{2}\rangle)$, $(134,3,\langle w_{2}, w_{201}\rangle)$ \\ \hline
 & $(141,1,\langle w_{3}\rangle)$, $(141,2,\langle w_{3}, w_{94}\rangle)$ \\ \hline
 & $(142,1,\langle w_{71}\rangle)$, $(142,3,\langle w_{6}, w_{71}\rangle)$ \\ \hline
 & $(158,1,\langle w_{2}\rangle)$, $(158,3,\langle w_{2}, w_{237}\rangle)$ \\ \hline
 & $(15,11,\langle w_{3}, w_{5}\rangle)$, $(33,5,\langle w_{3}, w_{11}\rangle)$, $(55,3,\langle w_{5}, w_{11}\rangle)$, $(15,22,\langle w_{2}, w_{3}, w_{5}\rangle)$, $(15,22,\langle w_{3}, w_{5}, w_{22}\rangle)$, $(33,10,\langle w_{2}, w_{3}, w_{11}\rangle)$ \\ \hline
 & $(85,2,\langle w_{2}, w_{85}\rangle)$, $(85,6,\langle w_{2}, w_{3}, w_{85}\rangle)$ \\ \hline
 & $(26,7,\langle w_{2}, w_{7}\rangle)$, $(26,21,\langle w_{2}, w_{7}, w_{39}\rangle)$ \\ \hline
 & $(10,19,\langle w_{95}\rangle)$, $(38,5,\langle w_{10}, w_{38}\rangle)$, $(38,15,\langle w_{3}, w_{10}, w_{38}\rangle)$ \\ \hline
 & $(15,13,\langle w_{15}, w_{39}\rangle)$, $(15,26,\langle w_{2}, w_{15}, w_{39}\rangle)$, $(15,26,\langle w_{6}, w_{10}, w_{26}\rangle)$ \\ \hline
 & $(39,5,\langle w_{3}, w_{5}\rangle)$, $(39,10,\langle w_{3}, w_{5}, w_{26}\rangle)$ \\ \hline
 & $(205,1,\langle w_{5}, w_{41}\rangle)$, $(205,3,\langle w_{3}, w_{5}, w_{41}\rangle)$ \\ \hline
 & $(217,1,\langle w_{7}, w_{31}\rangle)$, $(217,2,\langle w_{2}, w_{7}, w_{31}\rangle)$ \\ \hline
 & $(10,23,\langle w_{2}, w_{23}\rangle)$, $(46,5,\langle w_{2}, w_{5}\rangle)$, $(10,69,\langle w_{2}, w_{15}, w_{23}\rangle)$ \\ \hline
 & $(21,11,\langle w_{7}, w_{11}\rangle)$, $(33,7,\langle w_{21}, w_{33}\rangle)$, $(21,22,\langle w_{2}, w_{7}, w_{11}\rangle)$, $(33,14,\langle w_{2}, w_{21}, w_{33}\rangle)$ \\ \hline
 & $(33,7,\langle w_{3}, w_{7}\rangle)$, $(33,14,\langle w_{3}, w_{7}, w_{22}\rangle)$ \\ \hline
 & $(14,17,\langle w_{14}, w_{34}\rangle)$, $(14,51,\langle w_{6}, w_{14}, w_{34}\rangle)$ \\ \hline
 & $(14,17,\langle w_{7}, w_{17}\rangle)$, $(14,51,\langle w_{6}, w_{7}, w_{17}\rangle)$, $(14,85,\langle w_{7}, w_{10}, w_{17}\rangle)$ \\ \hline
 & $(247,1,\langle w_{13}, w_{19}\rangle)$, $(247,2,\langle w_{2}, w_{13}, w_{19}\rangle)$ \\ \hline
 & $(15,17,\langle w_{3}, w_{5}\rangle)$, $(51,5,\langle w_{3}, w_{17}\rangle)$, $(85,3,\langle w_{5}, w_{17}\rangle)$, $(15,34,\langle w_{3}, w_{5}, w_{34}\rangle)$ \\ \hline
 & $(15,17,\langle w_{5}, w_{17}\rangle)$, $(15,34,\langle w_{5}, w_{6}, w_{17}\rangle)$ \\ \hline
 & $(259,1,\langle w_{7}, w_{37}\rangle)$, $(259,2,\langle w_{2}, w_{7}, w_{37}\rangle)$ \\ \hline
 & $(267,1,\langle w_{3}, w_{89}\rangle)$, $(267,2,\langle w_{2}, w_{3}, w_{89}\rangle)$ \\ \hline
 & $(21,13,\langle w_{13}, w_{21}\rangle)$, $(39,7,\langle w_{7}, w_{39}\rangle)$, $(21,26,\langle w_{2}, w_{13}, w_{21}\rangle)$ \\ \hline
 & $(6,47,\langle w_{2}, w_{3}\rangle)$, $(6,235,\langle w_{2}, w_{3}, w_{235}\rangle)$ \\ \hline
 & $(57,5,\langle w_{5}, w_{19}\rangle)$, $(57,10,\langle w_{5}, w_{6}, w_{19}\rangle)$ \\ \hline
 & $(10,31,\langle w_{2}, w_{5}\rangle)$, $(10,93,\langle w_{2}, w_{5}, w_{93}\rangle)$ \\ \hline
 & $(15,23,\langle w_{5}, w_{23}\rangle)$, $(15,46,\langle w_{5}, w_{6}, w_{23}\rangle)$ \\ \hline
 & $(21,17,\langle w_{3}, w_{17}\rangle)$, $(21,34,\langle w_{3}, w_{14}, w_{17}\rangle)$ \\ \hline
 & $(77,5,\langle w_{5}, w_{7}, w_{11}\rangle)$, $(77,10,\langle w_{2}, w_{5}, w_{7}, w_{11}\rangle)$ \\ \hline
 & $(133,3,\langle w_{3}, w_{7}, w_{19}\rangle)$, $(133,6,\langle w_{2}, w_{3}, w_{7}, w_{19}\rangle)$ \\ \hline
 & $(35,17,\langle w_{5}, w_{7}, w_{17}\rangle)$, $(35,34,\langle w_{2}, w_{5}, w_{7}, w_{17}\rangle)$ \\ \hline
 & $(21,29,\langle w_{3}, w_{7}, w_{29}\rangle)$, $(21,58,\langle w_{2}, w_{3}, w_{7}, w_{29}\rangle)$ \\ \hline
 & $(39,17,\langle w_{3}, w_{13}, w_{17}\rangle)$, $(39,34,\langle w_{2}, w_{3}, w_{13}, w_{17}\rangle)$ \\ \hline
 & $(10,77,\langle w_{2}, w_{5}, w_{11}\rangle)$, $(22,35,\langle w_{2}, w_{35}, w_{55}\rangle)$, $(770,1,\langle w_{2}, w_{5}, w_{7}\rangle)$, $(770,3,\langle w_{2}, w_{5}, w_{7}, w_{33}\rangle)$ \\ \hline
 & $(770,1,\langle w_{2}, w_{5}, w_{11}\rangle)$, $(770,3,\langle w_{2}, w_{5}, w_{11}, w_{21}\rangle)$ \\ \hline
 & $(1995,1,\langle w_{3}, w_{5}, w_{7}, w_{19}\rangle)$, $(1995,2,\langle w_{2}, w_{3}, w_{5}, w_{7}, w_{19}\rangle)$ \\ \hline
$4$ & $(1,47,\langle \textnormal{id}\rangle)$, $(1,94,\langle w_{94}\rangle)$ \\ \hline
 & $(1,53,\langle \textnormal{id}\rangle)$, $(1,159,\langle w_{159}\rangle)$ \\ \hline
 & $(35,2,\langle w_{10}\rangle)$, $(35,2,\langle w_{14}\rangle)$, $(35,6,\langle w_{14}, w_{15}\rangle)$ \\ \hline
 & $(1,74,\langle w_{2}\rangle)$, $(1,222,\langle w_{2}, w_{111}\rangle)$ \\ \hline
 & $(74,1,\langle \textnormal{id}\rangle)$, $(74,3,\langle w_{222}\rangle)$ \\ \hline
 & $(1,77,\langle w_{11}\rangle)$, $(1,231,\langle w_{11}, w_{21}\rangle)$ \\ \hline
 & $(1,85,\langle w_{5}\rangle)$, $(1,170,\langle w_{5}, w_{34}\rangle)$, $(1,255,\langle w_{5}, w_{51}\rangle)$ \\ \hline
 & $(1,91,\langle w_{7}\rangle)$, $(1,182,\langle w_{7}, w_{26}\rangle)$ \\ \hline
 & $(91,1,\langle w_{13}\rangle)$, $(91,2,\langle w_{13}, w_{14}\rangle)$ \\ \hline
 & $(1,93,\langle w_{3}\rangle)$, $(1,93,\langle w_{93}\rangle)$, $(1,186,\langle w_{3}, w_{62}\rangle)$ \\ \hline
 & $(95,1,\langle w_{19}\rangle)$, $(95,2,\langle w_{2}, w_{19}\rangle)$ \\ \hline
 & $(111,1,\langle w_{3}\rangle)$, $(111,2,\langle w_{3}, w_{74}\rangle)$ \\ \hline
 & $(115,1,\langle w_{5}\rangle)$, $(115,2,\langle w_{5}, w_{46}\rangle)$ \\ \hline
 & $(123,1,\langle w_{41}\rangle)$, $(123,2,\langle w_{6}, w_{41}\rangle)$ \\ \hline
 & $(26,5,\langle w_{2}\rangle)$, $(26,15,\langle w_{2}, w_{195}\rangle)$ \\ \hline
 & $(133,1,\langle w_{133}\rangle)$, $(133,2,\langle w_{2}, w_{133}\rangle)$ \\ \hline
 & $(133,1,\langle w_{7}\rangle)$, $(133,2,\langle w_{7}, w_{38}\rangle)$ \\ \hline
 & $(141,1,\langle w_{47}\rangle)$, $(141,2,\langle w_{2}, w_{47}\rangle)$ \\ \hline
 & $(143,1,\langle w_{11}\rangle)$, $(143,2,\langle w_{11}, w_{26}\rangle)$ \\ \hline
 & $(159,1,\langle w_{3}\rangle)$, $(159,2,\langle w_{3}, w_{106}\rangle)$ \\ \hline
 & $(10,17,\langle w_{5}\rangle)$, $(10,51,\langle w_{5}, w_{102}\rangle)$ \\ \hline
 & $(85,2,\langle w_{2}, w_{5}\rangle)$, $(85,6,\langle w_{2}, w_{5}, w_{51}\rangle)$ \\ \hline
 & $(85,2,\langle w_{2}, w_{17}\rangle)$, $(85,6,\langle w_{2}, w_{15}, w_{17}\rangle)$ \\ \hline
 & $(177,1,\langle w_{3}\rangle)$, $(177,2,\langle w_{3}, w_{118}\rangle)$ \\ \hline
 & $(14,13,\langle w_{7}\rangle)$, $(14,39,\langle w_{7}, w_{78}\rangle)$ \\ \hline
 & $(14,13,\langle w_{13}\rangle)$, $(14,39,\langle w_{13}, w_{42}\rangle)$ \\ \hline
 & $(39,5,\langle w_{5}, w_{13}\rangle)$, $(39,10,\langle w_{5}, w_{6}, w_{13}\rangle)$ \\ \hline
 & $(10,23,\langle w_{5}\rangle)$, $(46,5,\langle w_{46}\rangle)$, $(10,69,\langle w_{5}, w_{138}\rangle)$ \\ \hline
 & $(21,11,\langle w_{3}, w_{11}\rangle)$, $(21,22,\langle w_{3}, w_{11}, w_{14}\rangle)$ \\ \hline
 & $(33,7,\langle w_{7}, w_{11}\rangle)$, $(33,14,\langle w_{6}, w_{7}, w_{11}\rangle)$ \\ \hline
 & $(15,17,\langle w_{3}, w_{17}\rangle)$, $(15,34,\langle w_{3}, w_{10}, w_{17}\rangle)$ \\ \hline
 & $(1,273,\langle w_{3}, w_{7}, w_{13}\rangle)$, $(1,546,\langle w_{2}, w_{3}, w_{7}, w_{13}\rangle)$ \\ \hline
 & $(21,13,\langle w_{3}, w_{7}\rangle)$, $(39,7,\langle w_{3}, w_{13}\rangle)$, $(21,26,\langle w_{3}, w_{7}, w_{26}\rangle)$ \\ \hline
 & $(301,1,\langle w_{7}, w_{43}\rangle)$, $(301,2,\langle w_{2}, w_{7}, w_{43}\rangle)$ \\ \hline
 & $(46,7,\langle w_{2}, w_{7}\rangle)$, $(46,21,\langle w_{2}, w_{7}, w_{69}\rangle)$ \\ \hline
 & $(15,23,\langle w_{5}, w_{69}\rangle)$, $(15,46,\langle w_{2}, w_{5}, w_{69}\rangle)$ \\ \hline
 & $(15,23,\langle w_{3}, w_{5}\rangle)$, $(15,46,\langle w_{3}, w_{5}, w_{46}\rangle)$ \\ \hline
 & $(21,17,\langle w_{3}, w_{119}\rangle)$, $(21,34,\langle w_{2}, w_{3}, w_{119}\rangle)$ \\ \hline
 & $(21,17,\langle w_{3}, w_{7}\rangle)$, $(21,34,\langle w_{3}, w_{7}, w_{34}\rangle)$ \\ \hline
 & $(51,7,\langle w_{3}, w_{7}\rangle)$, $(51,14,\langle w_{3}, w_{7}, w_{34}\rangle)$ \\ \hline
 & $(10,47,\langle w_{2}, w_{5}\rangle)$, $(10,141,\langle w_{2}, w_{5}, w_{141}\rangle)$ \\ \hline
 & $(546,1,\langle w_{3}, w_{13}\rangle)$, $(546,5,\langle w_{3}, w_{13}, w_{70}\rangle)$ \\ \hline
 & $(1155,1,\langle w_{5}, w_{11}, w_{21}\rangle)$, $(1155,2,\langle w_{2}, w_{5}, w_{11}, w_{21}\rangle)$ \\ \hline
 & $(1155,1,\langle w_{3}, w_{5}, w_{11}\rangle)$, $(1155,2,\langle w_{3}, w_{5}, w_{11}, w_{14}\rangle)$ \\ \hline
 & $(1155,1,\langle w_{7}, w_{15}, w_{33}\rangle)$, $(1155,2,\langle w_{6}, w_{7}, w_{10}, w_{22}\rangle)$ \\ \hline
 & $(1430,1,\langle w_{2}, w_{5}, w_{11}\rangle)$, $(1430,3,\langle w_{2}, w_{5}, w_{11}, w_{39}\rangle)$ \\ \hline
$5$ & $(1,55,\langle \textnormal{id}\rangle)$, $(1,110,\langle w_{110}\rangle)$ \\ \hline
 & $(1,65,\langle \textnormal{id}\rangle)$, $(65,1,\langle \textnormal{id}\rangle)$, $(65,3,\langle w_{195}\rangle)$ \\ \hline
 & $(1,67,\langle \textnormal{id}\rangle)$, $(1,134,\langle w_{134}\rangle)$ \\ \hline
 & $(1,73,\langle \textnormal{id}\rangle)$, $(1,146,\langle w_{146}\rangle)$ \\ \hline
 & $(77,1,\langle \textnormal{id}\rangle)$, $(77,3,\langle w_{231}\rangle)$ \\ \hline
 & $(85,1,\langle \textnormal{id}\rangle)$, $(85,3,\langle w_{255}\rangle)$ \\ \hline
 & $(87,1,\langle \textnormal{id}\rangle)$, $(87,2,\langle w_{174}\rangle)$ \\ \hline
 & $(1,93,\langle w_{31}\rangle)$, $(93,1,\langle \textnormal{id}\rangle)$, $(93,2,\langle w_{186}\rangle)$ \\ \hline
 & $(51,2,\langle w_{2}\rangle)$, $(51,10,\langle w_{2}, w_{255}\rangle)$ \\ \hline
 & $(35,3,\langle w_{3}\rangle)$, $(35,3,\langle w_{21}\rangle)$, $(35,6,\langle w_{2}, w_{21}\rangle)$ \\ \hline
 & $(35,3,\langle w_{5}\rangle)$, $(35,6,\langle w_{5}, w_{42}\rangle)$ \\ \hline
 & $(35,3,\langle w_{7}\rangle)$, $(35,6,\langle w_{7}, w_{30}\rangle)$ \\ \hline
 & $(1,111,\langle w_{3}\rangle)$, $(1,222,\langle w_{3}, w_{74}\rangle)$ \\ \hline
 & $(1,115,\langle w_{5}\rangle)$, $(1,230,\langle w_{5}, w_{46}\rangle)$ \\ \hline
 & $(119,1,\langle w_{17}\rangle)$, $(119,2,\langle w_{14}, w_{17}\rangle)$ \\ \hline
 & $(133,1,\langle w_{19}\rangle)$, $(133,2,\langle w_{14}, w_{19}\rangle)$ \\ \hline
 & $(145,1,\langle w_{29}\rangle)$, $(145,2,\langle w_{10}, w_{29}\rangle)$ \\ \hline
 & $(145,1,\langle w_{5}\rangle)$, $(145,2,\langle w_{5}, w_{58}\rangle)$, $(145,3,\langle w_{5}, w_{87}\rangle)$ \\ \hline
 & $(155,1,\langle w_{5}\rangle)$, $(155,2,\langle w_{5}, w_{62}\rangle)$ \\ \hline
 & $(15,11,\langle w_{3}\rangle)$, $(33,5,\langle w_{3}\rangle)$, $(15,22,\langle w_{3}, w_{10}\rangle)$ \\ \hline
 & $(15,11,\langle w_{11}\rangle)$, $(15,22,\langle w_{11}, w_{30}\rangle)$ \\ \hline
 & $(15,11,\langle w_{15}\rangle)$, $(33,5,\langle w_{33}\rangle)$, $(15,22,\langle w_{15}, w_{22}\rangle)$, $(33,10,\langle w_{2}, w_{33}\rangle)$ \\ \hline
 & $(33,5,\langle w_{5}\rangle)$, $(33,10,\langle w_{5}, w_{66}\rangle)$ \\ \hline
 & $(26,7,\langle w_{2}\rangle)$, $(26,21,\langle w_{2}, w_{273}\rangle)$ \\ \hline
 & $(187,1,\langle w_{11}\rangle)$, $(187,2,\langle w_{11}, w_{34}\rangle)$ \\ \hline
 & $(15,13,\langle w_{5}\rangle)$, $(15,26,\langle w_{5}, w_{78}\rangle)$ \\ \hline
 & $(15,13,\langle w_{39}\rangle)$, $(15,26,\langle w_{10}, w_{39}\rangle)$ \\ \hline
 & $(213,1,\langle w_{3}\rangle)$, $(213,2,\langle w_{3}, w_{142}\rangle)$ \\ \hline
 & $(21,11,\langle w_{7}\rangle)$, $(33,7,\langle w_{33}\rangle)$, $(21,22,\langle w_{7}, w_{22}\rangle)$ \\ \hline
 & $(51,5,\langle w_{3}, w_{5}\rangle)$, $(51,10,\langle w_{3}, w_{5}, w_{34}\rangle)$ \\ \hline
 & $(91,3,\langle w_{13}, w_{21}\rangle)$, $(91,3,\langle w_{3}, w_{13}\rangle)$, $(91,6,\langle w_{3}, w_{13}, w_{14}\rangle)$ \\ \hline
 & $(57,5,\langle w_{15}, w_{57}\rangle)$, $(57,10,\langle w_{2}, w_{15}, w_{57}\rangle)$ \\ \hline
 & $(57,5,\langle w_{3}, w_{5}\rangle)$, $(57,10,\langle w_{3}, w_{5}, w_{38}\rangle)$ \\ \hline
 & $(15,23,\langle w_{3}, w_{23}\rangle)$, $(15,46,\langle w_{3}, w_{10}, w_{23}\rangle)$ \\ \hline
 & $(21,17,\langle w_{7}, w_{17}\rangle)$, $(21,34,\langle w_{6}, w_{7}, w_{17}\rangle)$ \\ \hline
 & $(33,13,\langle w_{3}, w_{13}\rangle)$, $(33,26,\langle w_{3}, w_{13}, w_{22}\rangle)$ \\ \hline
 & $(14,31,\langle w_{2}, w_{7}\rangle)$, $(14,93,\langle w_{2}, w_{7}, w_{93}\rangle)$ \\ \hline
 & $(10,47,\langle w_{2}, w_{47}\rangle)$, $(10,141,\langle w_{2}, w_{15}, w_{47}\rangle)$ \\ \hline
 & $(21,23,\langle w_{3}, w_{7}\rangle)$, $(21,46,\langle w_{3}, w_{7}, w_{46}\rangle)$ \\ \hline
 & $(1155,1,\langle w_{3}, w_{5}, w_{7}\rangle)$, $(1155,2,\langle w_{3}, w_{5}, w_{7}, w_{22}\rangle)$ \\ \hline
 & $(1155,1,\langle w_{5}, w_{7}, w_{11}\rangle)$, $(1155,2,\langle w_{5}, w_{6}, w_{7}, w_{11}\rangle)$ \\ \hline
 & $(1365,1,\langle w_{3}, w_{5}, w_{7}\rangle)$, $(1365,2,\langle w_{3}, w_{5}, w_{7}, w_{26}\rangle)$ \\ \hline
 & $(1365,1,\langle w_{3}, w_{7}, w_{13}\rangle)$, $(1365,2,\langle w_{3}, w_{7}, w_{10}, w_{13}\rangle)$ \\ \hline
$6$ & $(1,115,\langle w_{23}\rangle)$, $(1,230,\langle w_{10}, w_{23}\rangle)$ \\ \hline
 & $(1,133,\langle w_{7}\rangle)$, $(1,266,\langle w_{7}, w_{38}\rangle)$ \\ \hline
 & $(155,1,\langle w_{31}\rangle)$, $(155,2,\langle w_{2}, w_{31}\rangle)$ \\ \hline
 & $(1,165,\langle w_{15}, w_{33}\rangle)$, $(1,330,\langle w_{2}, w_{15}, w_{33}\rangle)$ \\ \hline
 & $(1,165,\langle w_{3}, w_{5}\rangle)$, $(1,330,\langle w_{3}, w_{5}, w_{22}\rangle)$ \\ \hline
 & $(213,1,\langle w_{71}\rangle)$, $(213,2,\langle w_{6}, w_{71}\rangle)$ \\ \hline
 & $(91,3,\langle w_{3}, w_{91}\rangle)$, $(91,6,\langle w_{2}, w_{3}, w_{91}\rangle)$ \\ \hline
 & $(91,3,\langle w_{3}, w_{7}\rangle)$, $(91,6,\langle w_{3}, w_{7}, w_{26}\rangle)$ \\ \hline
 & $(51,7,\langle w_{21}, w_{51}\rangle)$, $(51,14,\langle w_{6}, w_{14}, w_{34}\rangle)$ \\ \hline
 & $(77,5,\langle w_{5}, w_{11}\rangle)$, $(77,10,\langle w_{5}, w_{11}, w_{14}\rangle)$ \\ \hline
 & $(33,13,\langle w_{33}, w_{39}\rangle)$, $(33,26,\langle w_{2}, w_{33}, w_{39}\rangle)$ \\ \hline
 & $(15,37,\langle w_{3}, w_{5}\rangle)$, $(15,74,\langle w_{3}, w_{5}, w_{74}\rangle)$ \\ \hline
 & $(770,1,\langle w_{2}, w_{7}\rangle)$, $(770,3,\langle w_{2}, w_{7}, w_{165}\rangle)$ \\ \hline
 & $(770,1,\langle w_{5}, w_{11}\rangle)$, $(770,3,\langle w_{5}, w_{11}, w_{42}\rangle)$ \\ \hline
 & $(1155,1,\langle w_{3}, w_{7}, w_{11}\rangle)$, $(1155,2,\langle w_{3}, w_{7}, w_{10}, w_{11}\rangle)$ \\ \hline
 & $(1365,1,\langle w_{3}, w_{13}, w_{35}\rangle)$, $(1365,2,\langle w_{2}, w_{3}, w_{13}, w_{35}\rangle)$ \\ \hline
 & $(1365,1,\langle w_{3}, w_{5}, w_{13}\rangle)$, $(1365,2,\langle w_{3}, w_{5}, w_{13}, w_{14}\rangle)$ \\ \hline
$7$ & $(1,91,\langle \textnormal{id}\rangle)$, $(91,1,\langle \textnormal{id}\rangle)$, $(91,2,\langle w_{182}\rangle)$ \\ \hline
 & $(95,1,\langle \textnormal{id}\rangle)$, $(95,2,\langle w_{38}\rangle)$ \\ \hline
 & $(1,97,\langle \textnormal{id}\rangle)$, $(1,194,\langle w_{194}\rangle)$ \\ \hline
 & $(111,1,\langle \textnormal{id}\rangle)$, $(111,2,\langle w_{222}\rangle)$ \\ \hline
 & $(115,1,\langle \textnormal{id}\rangle)$, $(115,2,\langle w_{230}\rangle)$ \\ \hline
 & $(187,1,\langle w_{17}\rangle)$, $(187,2,\langle w_{17}, w_{22}\rangle)$ \\ \hline
 & $(39,5,\langle w_{3}\rangle)$, $(39,10,\langle w_{3}, w_{130}\rangle)$ \\ \hline
 & $(39,5,\langle w_{65}\rangle)$, $(39,10,\langle w_{6}, w_{65}\rangle)$ \\ \hline
 & $(205,1,\langle w_{5}\rangle)$, $(205,3,\langle w_{5}, w_{123}\rangle)$ \\ \hline
 & $(21,11,\langle w_{3}\rangle)$, $(21,22,\langle w_{3}, w_{154}\rangle)$ \\ \hline
 & $(33,7,\langle w_{21}\rangle)$, $(33,14,\langle w_{21}, w_{66}\rangle)$ \\ \hline
 & $(15,17,\langle w_{5}\rangle)$, $(15,34,\langle w_{5}, w_{102}\rangle)$ \\ \hline
 & $(15,17,\langle w_{17}\rangle)$, $(15,34,\langle w_{17}, w_{30}\rangle)$ \\ \hline
 & $(267,1,\langle w_{3}\rangle)$, $(267,2,\langle w_{3}, w_{178}\rangle)$ \\ \hline
 & $(21,13,\langle w_{7}\rangle)$, $(21,26,\langle w_{7}, w_{78}\rangle)$ \\ \hline
 & $(21,13,\langle w_{13}\rangle)$, $(21,26,\langle w_{13}, w_{42}\rangle)$ \\ \hline
 & $(115,3,\langle w_{3}, w_{5}\rangle)$, $(115,6,\langle w_{3}, w_{5}, w_{46}\rangle)$ \\ \hline
 & $(21,23,\langle w_{3}, w_{23}\rangle)$, $(21,46,\langle w_{3}, w_{14}, w_{23}\rangle)$ \\ \hline
 & $(15,37,\langle w_{15}, w_{111}\rangle)$, $(15,74,\langle w_{2}, w_{15}, w_{111}\rangle)$ \\ \hline
 & $(21,29,\langle w_{3}, w_{7}\rangle)$, $(21,58,\langle w_{3}, w_{7}, w_{58}\rangle)$ \\ \hline
$8$ & $(1,103,\langle \textnormal{id}\rangle)$, $(1,206,\langle w_{206}\rangle)$ \\ \hline
 & $(217,1,\langle w_{31}\rangle)$, $(217,2,\langle w_{14}, w_{31}\rangle)$ \\ \hline
 & $(247,1,\langle w_{19}\rangle)$, $(247,2,\langle w_{19}, w_{26}\rangle)$ \\ \hline
 & $(115,3,\langle w_{15}, w_{69}\rangle)$, $(115,6,\langle w_{2}, w_{15}, w_{69}\rangle)$ \\ \hline
 & $(93,5,\langle w_{3}, w_{5}\rangle)$, $(93,10,\langle w_{3}, w_{5}, w_{62}\rangle)$ \\ \hline
 & $(35,17,\langle w_{5}, w_{7}\rangle)$, $(35,34,\langle w_{5}, w_{7}, w_{34}\rangle)$ \\ \hline
 & $(21,29,\langle w_{3}, w_{29}\rangle)$, $(21,58,\langle w_{3}, w_{14}, w_{29}\rangle)$ \\ \hline
$9$ & $(133,1,\langle \textnormal{id}\rangle)$, $(133,2,\langle w_{266}\rangle)$ \\ \hline
 & $(85,2,\langle w_{2}\rangle)$, $(85,6,\langle w_{2}, w_{255}\rangle)$ \\ \hline
 & $(51,5,\langle w_{15}\rangle)$, $(51,10,\langle w_{15}, w_{34}\rangle)$ \\ \hline
 & $(15,23,\langle w_{5}\rangle)$, $(15,46,\langle w_{5}, w_{138}\rangle)$ \\ \hline
 & $(21,17,\langle w_{3}\rangle)$, $(21,34,\langle w_{3}, w_{238}\rangle)$ \\ \hline
 & $(39,17,\langle w_{3}, w_{13}\rangle)$, $(39,34,\langle w_{3}, w_{13}, w_{34}\rangle)$ \\ \hline
 & $(1995,1,\langle w_{3}, w_{5}, w_{7}\rangle)$, $(1995,2,\langle w_{3}, w_{5}, w_{7}, w_{38}\rangle)$ \\ \hline
 & $(1995,1,\langle w_{3}, w_{5}, w_{19}\rangle)$, $(1995,2,\langle w_{3}, w_{5}, w_{14}, w_{19}\rangle)$ \\ \hline
$10$ & $(259,1,\langle w_{7}\rangle)$, $(259,2,\langle w_{7}, w_{74}\rangle)$ \\ \hline
 & $(133,3,\langle w_{3}, w_{7}\rangle)$, $(133,6,\langle w_{3}, w_{7}, w_{38}\rangle)$ \\ \hline
 & $(35,17,\langle w_{7}, w_{17}\rangle)$, $(35,34,\langle w_{7}, w_{10}, w_{17}\rangle)$ \\ \hline
$11$ & $(301,1,\langle w_{7}\rangle)$, $(301,2,\langle w_{7}, w_{86}\rangle)$ \\ \hline
 & $(1155,1,\langle w_{5}, w_{11}\rangle)$, $(1155,2,\langle w_{5}, w_{11}, w_{42}\rangle)$ \\ \hline
$13$ & $(91,3,\langle w_{3}\rangle)$, $(91,6,\langle w_{3}, w_{182}\rangle)$ \\ \hline
 & $(1365,1,\langle w_{3}, w_{13}\rangle)$, $(1365,2,\langle w_{3}, w_{13}, w_{70}\rangle)$ \\ \hline
\end{longtable}
\endgroup

\rowcolors{2}{white}{gray!20}
\begin{longtable}{|c|c|c|c|c|c|c|}
\caption{All $68$ pairs of Shimura curves $X \coloneqq X_0^{D_1}(N_1)/W_1$ and $Y \coloneqq X_0^{D_2}(N_2)/W_2$, with $D_1N_1 = D_2N_2$ and with $N_1$ and $N_2$ squarefree, for which we remain unsure of whether $X$ and $Y$ are isomorphic over $\mathbb{Q}$ following \Cref{theorem: main_isomorphisms_theorem}. For each pair we also give the genus $g$ of $X$ and $Y$.}\label{table: remaining_isomorphism_candidates_same_product} \\ \hline
\rowcolor{gray!50}
$D_1$ & $N_1$ & $W_1$ & $D_2$ & $N_2$ & $W_2$ & $g$ \\ \hline
$ 1 $ & $ 114 $ & $ \langle
w_{ 2 }, 
w_{ 19 } \rangle $ & 
$ 57 $ & $ 2 $ & $\langle
w_{ 114 } \rangle $ & $ 
3 $ \\ \hline
$ 1 $ & $ 115 $ & $ \langle
w_{ 5 }, 
w_{ 23 } \rangle $ & 
$ 115 $ & $ 1 $ & $\langle
w_{ 115 } \rangle $ & $ 
2 $ \\ \hline
$ 1 $ & $ 154 $ & $ \langle
w_{ 2 }, 
w_{ 7 }, 
w_{ 11 } \rangle $ & 
$ 77 $ & $ 2 $ & $\langle
w_{ 2 }, 
w_{ 77 } \rangle $ & $ 
2 $ \\ \hline
$ 1 $ & $ 161 $ & $ \langle
w_{ 7 }, 
w_{ 23 } \rangle $ & 
$ 161 $ & $ 1 $ & $\langle
w_{ 161 } \rangle $ & $ 
2 $ \\ \hline
$ 1 $ & $ 165 $ & $ \langle
w_{ 3 }, 
w_{ 5 }, 
w_{ 11 } \rangle $ & 
$ 55 $ & $ 3 $ & $\langle
w_{ 3 }, 
w_{ 55 } \rangle $ & $ 
2 $ \\ \hline
$ 1 $ & $ 186 $ & $ \langle
w_{ 2 }, 
w_{ 3 }, 
w_{ 31 } \rangle $ & 
$ 93 $ & $ 2 $ & $\langle
w_{ 2 }, 
w_{ 93 } \rangle $ & $ 
2 $ \\ \hline
$ 1 $ & $ 230 $ & $ \langle
w_{ 2 }, 
w_{ 5 }, 
w_{ 23 } \rangle $ & 
$ 115 $ & $ 2 $ & $\langle
w_{ 2 }, 
w_{ 115 } \rangle $ & $ 
2 $ \\ \hline
$ 1 $ & $ 286 $ & $ \langle
w_{ 2 }, 
w_{ 11 }, 
w_{ 13 } \rangle $ & 
$ 143 $ & $ 2 $ & $\langle
w_{ 2 }, 
w_{ 143 } \rangle $ & $ 
2 $ \\ \hline
$ 6 $ & $ 65 $ & $ \langle
w_{ 2 }, 
w_{ 3 }, 
w_{ 13 } \rangle $ & 
$ 15 $ & $ 26 $ & $\langle
w_{ 3 }, 
w_{ 5 }, 
w_{ 13 } \rangle $ & $ 
2 $ \\ \hline
$ 6 $ & $ 77 $ & $ \langle
w_{ 2 }, 
w_{ 11 }, 
w_{ 21 } \rangle $ & 
$ 22 $ & $ 21 $ & $\langle
w_{ 2 }, 
w_{ 3 }, 
w_{ 77 } \rangle $ & $ 
2 $ \\ \hline
$ 6 $ & $ 83 $ & $ \langle
w_{ 2 }, 
w_{ 249 } \rangle $ & 
$ 166 $ & $ 3 $ & $\langle
w_{ 2 }, 
w_{ 3 }, 
w_{ 83 } \rangle $ & $ 
2 $ \\ \hline
$ 6 $ & $ 91 $ & $ \langle
w_{ 3 }, 
w_{ 13 } \rangle $ & 
$ 14 $ & $ 39 $ & $\langle
w_{ 13 }, 
w_{ 14 } \rangle $ & $ 
3 $ \\ \hline
$ 6 $ & $ 91 $ & $ \langle
w_{ 2 }, 
w_{ 3 }, 
w_{ 13 } \rangle $ & 
$ 14 $ & $ 39 $ & $\langle
w_{ 2 }, 
w_{ 7 }, 
w_{ 13 } \rangle $ & $ 
2 $ \\ \hline
$ 6 $ & $ 91 $ & $ \langle
w_{ 2 }, 
w_{ 3 }, 
w_{ 13 } \rangle $ & 
$ 21 $ & $ 26 $ & $\langle
w_{ 3 }, 
w_{ 7 }, 
w_{ 13 } \rangle $ & $ 
2 $ \\ \hline
$ 6 $ & $ 155 $ & $ \langle
w_{ 3 }, 
w_{ 10 }, 
w_{ 62 } \rangle $ & 
$ 10 $ & $ 93 $ & $\langle
w_{ 5 }, 
w_{ 6 }, 
w_{ 62 } \rangle $ & $ 
2 $ \\ \hline
$ 10 $ & $ 33 $ & $ \langle
w_{ 11 }, 
w_{ 30 } \rangle $ & 
$ 22 $ & $ 15 $ & $\langle
w_{ 10 }, 
w_{ 66 } \rangle $ & $ 
3 $ \\ \hline
$ 10 $ & $ 33 $ & $ \langle
w_{ 5 }, 
w_{ 6 }, 
w_{ 11 } \rangle $ & 
$ 22 $ & $ 15 $ & $\langle
w_{ 3 }, 
w_{ 10 }, 
w_{ 22 } \rangle $ & $ 
2 $ \\ \hline
$ 10 $ & $ 61 $ & $ \langle
w_{ 2 }, 
w_{ 305 } \rangle $ & 
$ 122 $ & $ 5 $ & $\langle
w_{ 2 }, 
w_{ 5 }, 
w_{ 61 } \rangle $ & $ 
2 $ \\ \hline
$ 10 $ & $ 77 $ & $ \langle
w_{ 2 }, 
w_{ 11 }, 
w_{ 35 } \rangle $ & 
$ 22 $ & $ 35 $ & $\langle
w_{ 2 }, 
w_{ 5 }, 
w_{ 77 } \rangle $ & $ 
2 $ \\ \hline
$ 10 $ & $ 77 $ & $ \langle
w_{ 5 }, 
w_{ 14 }, 
w_{ 22 } \rangle $ & 
$ 22 $ & $ 35 $ & $\langle
w_{ 10 }, 
w_{ 11 }, 
w_{ 14 } \rangle $ & $ 
2 $ \\ \hline
$ 10 $ & $ 77 $ & $ \langle
w_{ 10 }, 
w_{ 11 }, 
w_{ 14 } \rangle $ & 
$ 22 $ & $ 35 $ & $\langle
w_{ 5 }, 
w_{ 14 }, 
w_{ 22 } \rangle $ & $ 
2 $ \\ \hline
$ 10 $ & $ 93 $ & $ \langle
w_{ 2 }, 
w_{ 3 }, 
w_{ 155 } \rangle $ & 
$ 62 $ & $ 15 $ & $\langle
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 }, 
w_{ 31 } \rangle $ & $ 
2 $ \\ \hline
$ 14 $ & $ 37 $ & $ \langle
w_{ 2 }, 
w_{ 259 } \rangle $ & 
$ 74 $ & $ 7 $ & $\langle
w_{ 2 }, 
w_{ 7 }, 
w_{ 37 } \rangle $ & $ 
2 $ \\ \hline
$ 14 $ & $ 39 $ & $ \langle
w_{ 2 }, 
w_{ 7 }, 
w_{ 13 } \rangle $ & 
$ 21 $ & $ 26 $ & $\langle
w_{ 3 }, 
w_{ 7 }, 
w_{ 13 } \rangle $ & $ 
2 $ \\ \hline
$ 14 $ & $ 43 $ & $ \langle
w_{ 2 }, 
w_{ 301 } \rangle $ & 
$ 86 $ & $ 7 $ & $\langle
w_{ 2 }, 
w_{ 7 }, 
w_{ 43 } \rangle $ & $ 
2 $ \\ \hline
$ 15 $ & $ 14 $ & $ \langle
w_{ 15 }, 
w_{ 42 } \rangle $ & 
$ 21 $ & $ 10 $ & $\langle
w_{ 7 }, 
w_{ 30 } \rangle $ & $ 
3 $ \\ \hline
$ 15 $ & $ 14 $ & $ \langle
w_{ 2 }, 
w_{ 15 }, 
w_{ 21 } \rangle $ & 
$ 15 $ & $ 14 $ & $\langle
w_{ 6 }, 
w_{ 10 }, 
w_{ 14 } \rangle $ & $ 
2 $ \\ \hline
$ 15 $ & $ 14 $ & $ \langle
w_{ 2 }, 
w_{ 15 }, 
w_{ 21 } \rangle $ & 
$ 21 $ & $ 10 $ & $\langle
w_{ 2 }, 
w_{ 5 }, 
w_{ 7 } \rangle $ & $ 
2 $ \\ \hline
$ 15 $ & $ 14 $ & $ \langle
w_{ 2 }, 
w_{ 15 }, 
w_{ 21 } \rangle $ & 
$ 21 $ & $ 10 $ & $\langle
w_{ 5 }, 
w_{ 6 }, 
w_{ 7 } \rangle $ & $ 
2 $ \\ \hline
$ 15 $ & $ 14 $ & $ \langle
w_{ 6 }, 
w_{ 10 }, 
w_{ 14 } \rangle $ & 
$ 21 $ & $ 10 $ & $\langle
w_{ 2 }, 
w_{ 5 }, 
w_{ 7 } \rangle $ & $ 
2 $ \\ \hline
$ 15 $ & $ 14 $ & $ \langle
w_{ 6 }, 
w_{ 10 }, 
w_{ 14 } \rangle $ & 
$ 21 $ & $ 10 $ & $\langle
w_{ 5 }, 
w_{ 6 }, 
w_{ 7 } \rangle $ & $ 
2 $ \\ \hline
$ 15 $ & $ 22 $ & $ \langle
w_{ 15 }, 
w_{ 22 } \rangle $ & 
$ 33 $ & $ 10 $ & $\langle
w_{ 2 }, 
w_{ 33 } \rangle $ & $ 
5 $ \\ \hline
$ 15 $ & $ 22 $ & $ \langle
w_{ 2 }, 
w_{ 11 }, 
w_{ 15 } \rangle $ & 
$ 33 $ & $ 10 $ & $\langle
w_{ 2 }, 
w_{ 5 }, 
w_{ 33 } \rangle $ & $ 
2 $ \\ \hline
$ 15 $ & $ 22 $ & $ \langle
w_{ 3 }, 
w_{ 5 }, 
w_{ 22 } \rangle $ & 
$ 33 $ & $ 10 $ & $\langle
w_{ 2 }, 
w_{ 3 }, 
w_{ 11 } \rangle $ & $ 
3 $ \\ \hline
$ 15 $ & $ 22 $ & $ \langle
w_{ 3 }, 
w_{ 10 }, 
w_{ 11 } \rangle $ & 
$ 33 $ & $ 10 $ & $\langle
w_{ 3 }, 
w_{ 5 }, 
w_{ 22 } \rangle $ & $ 
2 $ \\ \hline
$ 15 $ & $ 26 $ & $ \langle
w_{ 3 }, 
w_{ 5 }, 
w_{ 26 } \rangle $ & 
$ 39 $ & $ 10 $ & $\langle
w_{ 3 }, 
w_{ 10 }, 
w_{ 13 } \rangle $ & $ 
2 $ \\ \hline
$ 15 $ & $ 29 $ & $ \langle
w_{ 3 }, 
w_{ 145 } \rangle $ & 
$ 87 $ & $ 5 $ & $\langle
w_{ 3 }, 
w_{ 5 }, 
w_{ 29 } \rangle $ & $ 
2 $ \\ \hline
$ 21 $ & $ 10 $ & $ \langle
w_{ 2 }, 
w_{ 21 } \rangle $ & 
$ 35 $ & $ 6 $ & $\langle
w_{ 2 }, 
w_{ 35 } \rangle $ & $ 
3 $ \\ \hline
$ 21 $ & $ 10 $ & $ \langle
w_{ 2 }, 
w_{ 3 }, 
w_{ 7 } \rangle $ & 
$ 35 $ & $ 6 $ & $\langle
w_{ 2 }, 
w_{ 5 }, 
w_{ 7 } \rangle $ & $ 
2 $ \\ \hline
$ 21 $ & $ 10 $ & $ \langle
w_{ 2 }, 
w_{ 5 }, 
w_{ 7 } \rangle $ & 
$ 21 $ & $ 10 $ & $\langle
w_{ 5 }, 
w_{ 6 }, 
w_{ 7 } \rangle $ & $ 
2 $ \\ \hline
$ 21 $ & $ 19 $ & $ \langle
w_{ 21 }, 
w_{ 57 } \rangle $ & 
$ 57 $ & $ 7 $ & $\langle
w_{ 7 }, 
w_{ 19 } \rangle $ & $ 
3 $ \\ \hline
$ 22 $ & $ 13 $ & $ \langle
w_{ 2 }, 
w_{ 11 } \rangle $ & 
$ 143 $ & $ 2 $ & $\langle
w_{ 11 }, 
w_{ 13 } \rangle $ & $ 
2 $ \\ \hline
$ 33 $ & $ 7 $ & $ \langle
w_{ 3 }, 
w_{ 11 } \rangle $ & 
$ 77 $ & $ 3 $ & $\langle
w_{ 7 }, 
w_{ 11 } \rangle $ & $ 
2 $ \\ \hline
$ 46 $ & $ 3 $ & $ \langle
w_{ 2 }, 
w_{ 23 } \rangle $ & 
$ 69 $ & $ 2 $ & $\langle
w_{ 3 }, 
w_{ 23 } \rangle $ & $ 
2 $ \\ \hline
$ 46 $ & $ 5 $ & $ \langle
w_{ 2 }, 
w_{ 23 } \rangle $ & 
$ 115 $ & $ 2 $ & $\langle
w_{ 5 }, 
w_{ 23 } \rangle $ & $ 
2 $ \\ \hline
$ 55 $ & $ 3 $ & $ \langle
w_{ 3 }, 
w_{ 11 } \rangle $ & 
$ 55 $ & $ 3 $ & $\langle
w_{ 11 }, 
w_{ 15 } \rangle $ & $ 
2 $ \\ \hline
$ 55 $ & $ 6 $ & $ \langle
w_{ 3 }, 
w_{ 10 }, 
w_{ 11 } \rangle $ & 
$ 55 $ & $ 6 $ & $\langle
w_{ 6 }, 
w_{ 10 }, 
w_{ 11 } \rangle $ & $ 
3 $ \\ \hline
$ 69 $ & $ 2 $ & $ \langle
w_{ 2 }, 
w_{ 23 } \rangle $ & 
$ 69 $ & $ 2 $ & $\langle
w_{ 6 }, 
w_{ 23 } \rangle $ & $ 
2 $ \\ \hline
$ 94 $ & $ 3 $ & $ \langle
w_{ 3 }, 
w_{ 47 } \rangle $ & 
$ 94 $ & $ 3 $ & $\langle
w_{ 6 }, 
w_{ 47 } \rangle $ & $ 
3 $ \\ \hline
$ 210 $ & $ 11 $ & $ \langle
w_{ 7 }, 
w_{ 11 }, 
w_{ 30 } \rangle $ & 
$ 462 $ & $ 5 $ & $\langle
w_{ 7 }, 
w_{ 15 }, 
w_{ 22 } \rangle $ & $ 
3 $ \\ \hline
$ 210 $ & $ 11 $ & $ \langle
w_{ 2 }, 
w_{ 3 }, 
w_{ 35 }, 
w_{ 55 } \rangle $ & 
$ 330 $ & $ 7 $ & $\langle
w_{ 2 }, 
w_{ 3 }, 
w_{ 7 }, 
w_{ 11 } \rangle $ & $ 
2 $ \\ \hline
$ 210 $ & $ 11 $ & $ \langle
w_{ 2 }, 
w_{ 15 }, 
w_{ 21 }, 
w_{ 33 } \rangle $ & 
$ 330 $ & $ 7 $ & $\langle
w_{ 2 }, 
w_{ 7 }, 
w_{ 11 }, 
w_{ 15 } \rangle $ & $ 
2 $ \\ \hline
$ 210 $ & $ 11 $ & $ \langle
w_{ 3 }, 
w_{ 5 }, 
w_{ 11 }, 
w_{ 14 } \rangle $ & 
$ 330 $ & $ 7 $ & $\langle
w_{ 3 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 22 } \rangle $ & $ 
2 $ \\ \hline
$ 210 $ & $ 11 $ & $ \langle
w_{ 3 }, 
w_{ 7 }, 
w_{ 10 }, 
w_{ 11 } \rangle $ & 
$ 462 $ & $ 5 $ & $\langle
w_{ 3 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 22 } \rangle $ & $ 
2 $ \\ \hline
$ 210 $ & $ 11 $ & $ \langle
w_{ 6 }, 
w_{ 7 }, 
w_{ 10 }, 
w_{ 11 } \rangle $ & 
$ 462 $ & $ 5 $ & $\langle
w_{ 5 }, 
w_{ 6 }, 
w_{ 7 }, 
w_{ 22 } \rangle $ & $ 
2 $ \\ \hline
$ 210 $ & $ 13 $ & $ \langle
w_{ 3 }, 
w_{ 5 }, 
w_{ 13 }, 
w_{ 14 } \rangle $ & 
$ 390 $ & $ 7 $ & $\langle
w_{ 3 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 26 } \rangle $ & $ 
2 $ \\ \hline
$ 210 $ & $ 13 $ & $ \langle
w_{ 6 }, 
w_{ 7 }, 
w_{ 10 }, 
w_{ 26 } \rangle $ & 
$ 546 $ & $ 5 $ & $\langle
w_{ 5 }, 
w_{ 6 }, 
w_{ 7 }, 
w_{ 13 } \rangle $ & $ 
2 $ \\ \hline
$ 210 $ & $ 17 $ & $ \langle
w_{ 2 }, 
w_{ 3 }, 
w_{ 17 }, 
w_{ 35 } \rangle $ & 
$ 510 $ & $ 7 $ & $\langle
w_{ 2 }, 
w_{ 3 }, 
w_{ 7 }, 
w_{ 85 } \rangle $ & $ 
2 $ \\ \hline
$ 210 $ & $ 17 $ & $ \langle
w_{ 3 }, 
w_{ 5 }, 
w_{ 14 }, 
w_{ 17 } \rangle $ & 
$ 510 $ & $ 7 $ & $\langle
w_{ 3 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 34 } \rangle $ & $ 
2 $ \\ \hline
$ 210 $ & $ 17 $ & $ \langle
w_{ 3 }, 
w_{ 10 }, 
w_{ 14 }, 
w_{ 34 } \rangle $ & 
$ 510 $ & $ 7 $ & $\langle
w_{ 3 }, 
w_{ 7 }, 
w_{ 10 }, 
w_{ 17 } \rangle $ & $ 
2 $ \\ \hline
$ 210 $ & $ 17 $ & $ \langle
w_{ 5 }, 
w_{ 6 }, 
w_{ 7 }, 
w_{ 34 } \rangle $ & 
$ 510 $ & $ 7 $ & $\langle
w_{ 5 }, 
w_{ 6 }, 
w_{ 14 }, 
w_{ 17 } \rangle $ & $ 
2 $ \\ \hline
$ 210 $ & $ 17 $ & $ \langle
w_{ 5 }, 
w_{ 6 }, 
w_{ 14 }, 
w_{ 34 } \rangle $ & 
$ 510 $ & $ 7 $ & $\langle
w_{ 5 }, 
w_{ 6 }, 
w_{ 7 }, 
w_{ 17 } \rangle $ & $ 
3 $ \\ \hline
$ 210 $ & $ 19 $ & $ \langle
w_{ 2 }, 
w_{ 5 }, 
w_{ 19 }, 
w_{ 21 } \rangle $ & 
$ 570 $ & $ 7 $ & $\langle
w_{ 2 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 57 } \rangle $ & $ 
2 $ \\ \hline
$ 210 $ & $ 19 $ & $ \langle
w_{ 2 }, 
w_{ 7 }, 
w_{ 15 }, 
w_{ 57 } \rangle $ & 
$ 570 $ & $ 7 $ & $\langle
w_{ 2 }, 
w_{ 15 }, 
w_{ 19 }, 
w_{ 21 } \rangle $ & $ 
2 $ \\ \hline
$ 330 $ & $ 7 $ & $ \langle
w_{ 2 }, 
w_{ 3 }, 
w_{ 5 }, 
w_{ 11 } \rangle $ & 
$ 462 $ & $ 5 $ & $\langle
w_{ 2 }, 
w_{ 3 }, 
w_{ 7 }, 
w_{ 11 } \rangle $ & $ 
3 $ \\ \hline
$ 330 $ & $ 7 $ & $ \langle
w_{ 2 }, 
w_{ 11 }, 
w_{ 15 }, 
w_{ 21 } \rangle $ & 
$ 462 $ & $ 5 $ & $\langle
w_{ 2 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 11 } \rangle $ & $ 
2 $ \\ \hline
$ 330 $ & $ 7 $ & $ \langle
w_{ 3 }, 
w_{ 5 }, 
w_{ 7 }, 
w_{ 11 } \rangle $ & 
$ 462 $ & $ 5 $ & $\langle
w_{ 3 }, 
w_{ 10 }, 
w_{ 11 }, 
w_{ 14 } \rangle $ & $ 
2 $ \\ \hline
$ 462 $ & $ 5 $ & $ \langle
w_{ 2 }, 
w_{ 5 }, 
w_{ 11 }, 
w_{ 21 } \rangle $ & 
$ 770 $ & $ 3 $ & $\langle
w_{ 2 }, 
w_{ 3 }, 
w_{ 11 }, 
w_{ 35 } \rangle $ & $ 
2 $ \\ \hline
\end{longtable}

\rowcolors{2}{white}{gray!20}
\begin{longtable}{|c|c|c|c|c|c|c|}
\caption{All $83$ pairs of quotients $X \coloneqq X_0^{D_1}(N_1)/W_1$ and $Y \coloneqq X_0^{D_2}(N_2)/W_2$, with $D_1N_1 \neq D_2N_2$ and with $D_1N_1$ and $D_2N_2$ squarefree, of genus $g \geq 2$, for which we remain unsure of whether $X$ and $Y$ are isomorphic over $\mathbb{Q}$ following \Cref{theorem: main_isomorphisms_theorem}. For each pair we also give the genus $g$ of $X$ and $Y$.}\label{table: remaining_isomorphism_candidates_different_products} \\ \hline
\rowcolor{gray!50}
$D_1$ & $N_1$ & $W_1$ & $D_2$ & $N_2$ & $W_2$ & $g$ \\ \hline
$ 6 $ & $ 65 $ & $ \langle w_{2}, w_{3}, w_{13} \rangle $ & 
$ 390 $ & $ 7 $ & $\langle w_{2}, w_{3}, w_{5}, w_{91} \rangle$ & $ 
2 $ \\ \hline
$ 6 $ & $ 91 $ & $ \langle w_{2}, w_{3}, w_{13} \rangle $ & 
$ 546 $ & $ 5 $ & $\langle w_{2}, w_{3}, w_{7}, w_{65} \rangle$ & $ 
2 $ \\ \hline
$ 6 $ & $ 115 $ & $ \langle w_{2}, w_{3}, w_{115} \rangle $ & 
$ 6 $ & $ 161 $ & $\langle w_{2}, w_{3}, w_{161} \rangle$ & $ 
2 $ \\ \hline
$ 10 $ & $ 57 $ & $ \langle w_{2}, w_{5}, w_{19} \rangle $ & 
$ 570 $ & $ 7 $ & $\langle w_{2}, w_{3}, w_{5}, w_{133} \rangle$ & $ 
2 $ \\ \hline
$ 10 $ & $ 77 $ & $ \langle w_{2}, w_{35}, w_{55} \rangle $ & 
$ 770 $ & $ 3 $ & $\langle w_{2}, w_{7}, w_{11}, w_{15} \rangle$ & $ 
2 $ \\ \hline
$ 10 $ & $ 77 $ & $ \langle w_{5}, w_{14}, w_{22} \rangle $ & 
$ 770 $ & $ 3 $ & $\langle w_{5}, w_{6}, w_{7}, w_{11} \rangle$ & $ 
2 $ \\ \hline
$ 14 $ & $ 39 $ & $ \langle w_{2}, w_{7}, w_{13} \rangle $ & 
$ 546 $ & $ 5 $ & $\langle w_{2}, w_{3}, w_{7}, w_{65} \rangle$ & $ 
2 $ \\ \hline
%$ 15 $ & $ 11 $ & $ \langle w_{11}, w_{15} \rangle $ & 
%$ 1 $ & $ 330 $ & $\langle w_{2}, w_{3}, w_{5}, w_{11} \rangle$ & $ 
%2 $ \\ \hline
$ 15 $ & $ 22 $ & $ \langle w_{2}, w_{11}, w_{15} \rangle $ & 
$ 1 $ & $ 165 $ & $\langle w_{3}, w_{5}, w_{11} \rangle$ & $ 
2 $ \\ \hline
$ 15 $ & $ 26 $ & $ \langle w_{3}, w_{5}, w_{13} \rangle $ & 
$ 390 $ & $ 7 $ & $\langle w_{2}, w_{3}, w_{5}, w_{91} \rangle$ & $ 
2 $ \\ \hline
$ 15 $ & $ 37 $ & $ \langle w_{3}, w_{5}, w_{37} \rangle $ & 
$ 15 $ & $ 74 $ & $\langle w_{2}, w_{3}, w_{5}, w_{37} \rangle$ & $ 
2 $ \\ \hline
$ 21 $ & $ 23 $ & $ \langle w_{3}, w_{7}, w_{23} \rangle $ & 
$ 21 $ & $ 46 $ & $\langle w_{2}, w_{3}, w_{7}, w_{23} \rangle$ & $ 
2 $ \\ \hline
$ 21 $ & $ 26 $ & $ \langle w_{3}, w_{7}, w_{13} \rangle $ & 
$ 546 $ & $ 5 $ & $\langle w_{2}, w_{3}, w_{7}, w_{65} \rangle$ & $ 
2 $ \\ \hline
$ 22 $ & $ 21 $ & $ \langle w_{6}, w_{11}, w_{14} \rangle $ & 
$ 462 $ & $ 5 $ & $\langle w_{3}, w_{7}, w_{10}, w_{11} \rangle$ & $ 
2 $ \\ \hline
$ 22 $ & $ 35 $ & $ \langle w_{10}, w_{11}, w_{14} \rangle $ & 
$ 770 $ & $ 3 $ & $\langle w_{5}, w_{6}, w_{7}, w_{11} \rangle$ & $ 
2 $ \\ \hline
$ 26 $ & $ 3 $ & $ \langle w_{3}, w_{13} \rangle $ & 
$ 26 $ & $ 21 $ & $\langle w_{3}, w_{13}, w_{14} \rangle$ & $ 
2 $ \\ \hline
$ 26 $ & $ 21 $ & $ \langle w_{2}, w_{7}, w_{13} \rangle $ & 
$ 546 $ & $ 5 $ & $\langle w_{2}, w_{3}, w_{13}, w_{35} \rangle$ & $ 
2 $ \\ \hline
$ 33 $ & $ 7 $ & $ \langle w_{3}, w_{11} \rangle $ & 
$ 21 $ & $ 22 $ & $\langle w_{3}, w_{7}, w_{22} \rangle$ & $ 
2 $ \\ \hline
$ 33 $ & $ 10 $ & $ \langle w_{2}, w_{5}, w_{33} \rangle $ & 
$ 1 $ & $ 165 $ & $\langle w_{3}, w_{5}, w_{11} \rangle$ & $ 
2 $ \\ \hline
$ 35 $ & $ 1 $ & $ \langle w_{5} \rangle $ & 
$ 35 $ & $ 6 $ & $\langle w_{2}, w_{3}, w_{5} \rangle$ & $ 
2 $ \\ \hline
$ 35 $ & $ 2 $ & $ \langle w_{5}, w_{14} \rangle $ & 
$ 35 $ & $ 6 $ & $\langle w_{2}, w_{5}, w_{21} \rangle$ & $ 
2 $ \\ \hline
$ 35 $ & $ 3 $ & $ \langle w_{5}, w_{21} \rangle $ & 
$ 1 $ & $ 70 $ & $\langle w_{2}, w_{7} \rangle$ & $ 
2 $ \\ \hline
$ 35 $ & $ 3 $ & $ \langle w_{5}, w_{21} \rangle $ & 
$ 35 $ & $ 6 $ & $\langle w_{3}, w_{5}, w_{14} \rangle$ & $ 
2 $ \\ \hline
$ 35 $ & $ 6 $ & $ \langle w_{3}, w_{5}, w_{14} \rangle $ & 
$ 1 $ & $ 70 $ & $\langle w_{2}, w_{7} \rangle$ & $ 
2 $ \\ \hline
$ 39 $ & $ 2 $ & $ \langle w_{3}, w_{26} \rangle $ & 
$ 39 $ & $ 7 $ & $\langle w_{3}, w_{91} \rangle$ & $ 
2 $ \\ \hline
$ 39 $ & $ 2 $ & $ \langle w_{2}, w_{13} \rangle $ & 
$ 39 $ & $ 10 $ & $\langle w_{2}, w_{13}, w_{15} \rangle$ & $ 
2 $ \\ \hline
$ 39 $ & $ 2 $ & $ \langle w_{3}, w_{26} \rangle $ & 
$ 39 $ & $ 10 $ & $\langle w_{2}, w_{3}, w_{65} \rangle$ & $ 
2 $ \\ \hline
$ 39 $ & $ 5 $ & $ \langle w_{3}, w_{65} \rangle $ & 
$ 1 $ & $ 39 $ & $\langle w_{13} \rangle$ & $ 
2 $ \\ \hline
$ 39 $ & $ 7 $ & $ \langle w_{3}, w_{91} \rangle $ & 
$ 1 $ & $ 78 $ & $\langle w_{2}, w_{13} \rangle$ & $ 
2 $ \\ \hline
$ 39 $ & $ 7 $ & $ \langle w_{21}, w_{39} \rangle $ & 
$ 21 $ & $ 26 $ & $\langle w_{6}, w_{7}, w_{13} \rangle$ & $ 
2 $ \\ \hline
$ 39 $ & $ 7 $ & $ \langle w_{3}, w_{91} \rangle $ & 
$ 39 $ & $ 10 $ & $\langle w_{2}, w_{3}, w_{65} \rangle$ & $ 
2 $ \\ \hline
$ 39 $ & $ 10 $ & $ \langle w_{2}, w_{3}, w_{65} \rangle $ & 
$ 1 $ & $ 78 $ & $\langle w_{2}, w_{13} \rangle$ & $ 
2 $ \\ \hline
$ 46 $ & $ 3 $ & $ \langle w_{2}, w_{23} \rangle $ & 
$ 6 $ & $ 115 $ & $\langle w_{2}, w_{3}, w_{115} \rangle$ & $ 
2 $ \\ \hline
$ 46 $ & $ 3 $ & $ \langle w_{2}, w_{23} \rangle $ & 
$ 6 $ & $ 161 $ & $\langle w_{2}, w_{3}, w_{161} \rangle$ & $ 
2 $ \\ \hline
$ 46 $ & $ 5 $ & $ \langle w_{2}, w_{23} \rangle $ & 
$ 10 $ & $ 69 $ & $\langle w_{2}, w_{5}, w_{69} \rangle$ & $ 
2 $ \\ \hline
$ 46 $ & $ 5 $ & $ \langle w_{10}, w_{46} \rangle $ & 
$ 10 $ & $ 69 $ & $\langle w_{5}, w_{6}, w_{23} \rangle$ & $ 
2 $ \\ \hline
$ 51 $ & $ 2 $ & $ \langle w_{2}, w_{17} \rangle $ & 
$ 51 $ & $ 10 $ & $\langle w_{2}, w_{15}, w_{17} \rangle$ & $ 
2 $ \\ \hline
$ 51 $ & $ 5 $ & $ \langle w_{15}, w_{51} \rangle $ & 
$ 51 $ & $ 10 $ & $\langle w_{6}, w_{10}, w_{34} \rangle$ & $ 
2 $ \\ \hline
$ 55 $ & $ 2 $ & $ \langle w_{10}, w_{11} \rangle $ & 
$ 55 $ & $ 3 $ & $\langle w_{3}, w_{11} \rangle$ & $ 
2 $ \\ \hline
$ 55 $ & $ 2 $ & $ \langle w_{10}, w_{11} \rangle $ & 
$ 55 $ & $ 3 $ & $\langle w_{11}, w_{15} \rangle$ & $ 
2 $ \\ \hline
$ 55 $ & $ 3 $ & $ \langle w_{3}, w_{55} \rangle $ & 
$ 15 $ & $ 22 $ & $\langle w_{2}, w_{11}, w_{15} \rangle$ & $ 
2 $ \\ \hline
$ 55 $ & $ 3 $ & $ \langle w_{15}, w_{33} \rangle $ & 
$ 15 $ & $ 22 $ & $\langle w_{3}, w_{10}, w_{11} \rangle$ & $ 
2 $ \\ \hline
$ 55 $ & $ 3 $ & $ \langle w_{3}, w_{55} \rangle $ & 
$ 33 $ & $ 10 $ & $\langle w_{2}, w_{5}, w_{33} \rangle$ & $ 
2 $ \\ \hline
$ 55 $ & $ 3 $ & $ \langle w_{15}, w_{33} \rangle $ & 
$ 33 $ & $ 10 $ & $\langle w_{3}, w_{5}, w_{22} \rangle$ & $ 
2 $ \\ \hline
$ 57 $ & $ 2 $ & $ \langle w_{3}, w_{38} \rangle $ & 
$ 57 $ & $ 7 $ & $\langle w_{3}, w_{133} \rangle$ & $ 
2 $ \\ \hline
$ 65 $ & $ 3 $ & $ \langle w_{5}, w_{13} \rangle $ & 
$ 15 $ & $ 26 $ & $\langle w_{3}, w_{5}, w_{26} \rangle$ & $ 
2 $ \\ \hline
$ 65 $ & $ 3 $ & $ \langle w_{5}, w_{13} \rangle $ & 
$ 39 $ & $ 10 $ & $\langle w_{3}, w_{10}, w_{13} \rangle$ & $ 
2 $ \\ \hline
$ 69 $ & $ 2 $ & $ \langle w_{3}, w_{23} \rangle $ & 
$ 6 $ & $ 115 $ & $\langle w_{2}, w_{3}, w_{115} \rangle$ & $ 
2 $ \\ \hline
$ 69 $ & $ 2 $ & $ \langle w_{3}, w_{23} \rangle $ & 
$ 6 $ & $ 161 $ & $\langle w_{2}, w_{3}, w_{161} \rangle$ & $ 
2 $ \\ \hline
$ 74 $ & $ 3 $ & $ \langle w_{2}, w_{111} \rangle $ & 
$ 74 $ & $ 5 $ & $\langle w_{2}, w_{185} \rangle$ & $ 
2 $ \\ \hline
$ 77 $ & $ 2 $ & $ \langle w_{7}, w_{11} \rangle $ & 
$ 22 $ & $ 21 $ & $\langle w_{2}, w_{3}, w_{11} \rangle$ & $ 
2 $ \\ \hline
$ 77 $ & $ 3 $ & $ \langle w_{7}, w_{11} \rangle $ & 
$ 21 $ & $ 22 $ & $\langle w_{3}, w_{7}, w_{22} \rangle$ & $ 
2 $ \\ \hline
$ 85 $ & $ 3 $ & $ \langle w_{3}, w_{85} \rangle $ & 
$ 1 $ & $ 85 $ & $\langle w_{5}, w_{17} \rangle$ & $ 
2 $ \\ \hline
$ 87 $ & $ 2 $ & $ \langle w_{3}, w_{58} \rangle $ & 
$ 1 $ & $ 87 $ & $\langle w_{29} \rangle$ & $ 
2 $ \\ \hline
$ 93 $ & $ 1 $ & $ \langle w_{93} \rangle $ & 
$ 93 $ & $ 2 $ & $\langle w_{2}, w_{93} \rangle$ & $ 
2 $ \\ \hline
$ 93 $ & $ 2 $ & $ \langle w_{2}, w_{93} \rangle $ & 
$ 1 $ & $ 93 $ & $\langle w_{3}, w_{31} \rangle$ & $ 
2 $ \\ \hline
$ 115 $ & $ 1 $ & $ \langle w_{115} \rangle $ & 
$ 1 $ & $ 230 $ & $\langle w_{2}, w_{5}, w_{23} \rangle$ & $ 
2 $ \\ \hline
$ 115 $ & $ 1 $ & $ \langle w_{115} \rangle $ & 
$ 115 $ & $ 2 $ & $\langle w_{2}, w_{115} \rangle$ & $ 
2 $ \\ \hline
$ 115 $ & $ 2 $ & $ \langle w_{2}, w_{115} \rangle $ & 
$ 1 $ & $ 115 $ & $\langle w_{5}, w_{23} \rangle$ & $ 
2 $ \\ \hline
$ 115 $ & $ 2 $ & $ \langle w_{5}, w_{23} \rangle $ & 
$ 10 $ & $ 69 $ & $\langle w_{2}, w_{5}, w_{69} \rangle$ & $ 
2 $ \\ \hline
$ 145 $ & $ 1 $ & $ \langle w_{5}, w_{29} \rangle $ & 
$ 145 $ & $ 3 $ & $\langle w_{3}, w_{5}, w_{29} \rangle$ & $ 
2 $ \\ \hline
$ 177 $ & $ 1 $ & $ \langle w_{3}, w_{59} \rangle $ & 
$ 177 $ & $ 2 $ & $\langle w_{2}, w_{3}, w_{59} \rangle$ & $ 
2 $ \\ \hline
$ 213 $ & $ 1 $ & $ \langle w_{3}, w_{71} \rangle $ & 
$ 213 $ & $ 2 $ & $\langle w_{2}, w_{3}, w_{71} \rangle$ & $ 
2 $ \\ \hline
$ 1365 $ & $ 1 $ & $ \langle w_{3}, w_{5}, w_{7}, w_{13} \rangle $ & 
$ 1365 $ & $ 2 $ & $\langle w_{2}, w_{3}, w_{5}, w_{7}, w_{13} \rangle$ & $ 
2 $ \\ \hline
$ 10 $ & $ 19 $ & $ \langle w_{95} \rangle $ & 
$ 38 $ & $ 15 $ & $\langle w_{3}, w_{10}, w_{38} \rangle$ & $ 
3 $ \\ \hline
$ 14 $ & $ 51 $ & $ \langle w_{6}, w_{7}, w_{17} \rangle $ & 
$ 14 $ & $ 85 $ & $\langle w_{7}, w_{10}, w_{17} \rangle$ & $ 
3 $ \\ \hline
$ 22 $ & $ 35 $ & $ \langle w_{2}, w_{35}, w_{55} \rangle $ & 
$ 770 $ & $ 3 $ & $\langle w_{2}, w_{5}, w_{7}, w_{33} \rangle$ & $ 
3 $ \\ \hline
$ 26 $ & $ 3 $ & $ \langle w_{39} \rangle $ & 
$ 26 $ & $ 21 $ & $\langle w_{3}, w_{182} \rangle$ & $ 
3 $ \\ \hline
$ 33 $ & $ 7 $ & $ \langle w_{21}, w_{33} \rangle $ & 
$ 21 $ & $ 22 $ & $\langle w_{2}, w_{7}, w_{11} \rangle$ & $ 
3 $ \\ \hline
$ 33 $ & $ 10 $ & $ \langle w_{6}, w_{55} \rangle $ & 
$ 33 $ & $ 14 $ & $\langle w_{6}, w_{154} \rangle$ & $ 
3 $ \\ \hline
$ 35 $ & $ 1 $ & $ \langle 1 \rangle $ & 
$ 35 $ & $ 6 $ & $\langle w_{2}, w_{15} \rangle$ & $ 
3 $ \\ \hline
$ 35 $ & $ 3 $ & $ \langle w_{105} \rangle $ & 
$ 1 $ & $ 70 $ & $\langle w_{14} \rangle$ & $ 
3 $ \\ \hline
$ 35 $ & $ 17 $ & $ \langle w_{5}, w_{7}, w_{17} \rangle $ & 
$ 35 $ & $ 34 $ & $\langle w_{2}, w_{5}, w_{7}, w_{17} \rangle$ & $ 
3 $ \\ \hline
$ 39 $ & $ 5 $ & $ \langle w_{195} \rangle $ & 
$ 1 $ & $ 39 $ & $\langle 1 \rangle$ & $ 
3 $ \\ \hline
$ 39 $ & $ 7 $ & $ \langle w_{7}, w_{39} \rangle $ & 
$ 21 $ & $ 26 $ & $\langle w_{2}, w_{13}, w_{21} \rangle$ & $ 
3 $ \\ \hline
$ 85 $ & $ 3 $ & $ \langle w_{5}, w_{17} \rangle $ & 
$ 15 $ & $ 34 $ & $\langle w_{3}, w_{5}, w_{34} \rangle$ & $ 
3 $ \\ \hline
$ 91 $ & $ 2 $ & $ \langle w_{7}, w_{26} \rangle $ & 
$ 91 $ & $ 5 $ & $\langle w_{7}, w_{65} \rangle$ & $ 
3 $ \\ \hline
$ 95 $ & $ 3 $ & $ \langle w_{5}, w_{57} \rangle $ & 
$ 1 $ & $ 95 $ & $\langle w_{19} \rangle$ & $ 
3 $ \\ \hline
$ 142 $ & $ 1 $ & $ \langle w_{71} \rangle $ & 
$ 142 $ & $ 3 $ & $\langle w_{6}, w_{71} \rangle$ & $ 
3 $ \\ \hline
$ 205 $ & $ 1 $ & $ \langle w_{5}, w_{41} \rangle $ & 
$ 205 $ & $ 3 $ & $\langle w_{3}, w_{5}, w_{41} \rangle$ & $ 
3 $ \\ \hline
$ 267 $ & $ 1 $ & $ \langle w_{3}, w_{89} \rangle $ & 
$ 267 $ & $ 2 $ & $\langle w_{2}, w_{3}, w_{89} \rangle$ & $ 
3 $ \\ \hline
$ 1995 $ & $ 1 $ & $ \langle w_{3}, w_{5}, w_{7}, w_{19} \rangle $ & 
$ 1995 $ & $ 2 $ & $\langle w_{2}, w_{3}, w_{5}, w_{7}, w_{19} \rangle$ & $ 
3 $ \\ \hline
$ 46 $ & $ 5 $ & $ \langle w_{46} \rangle $ & 
$ 10 $ & $ 69 $ & $\langle w_{5}, w_{138} \rangle$ & $ 
4 $ \\ \hline
$ 33 $ & $ 7 $ & $ \langle w_{33} \rangle $ & 
$ 21 $ & $ 22 $ & $\langle w_{7}, w_{22} \rangle$ & $ 
5 $ \\ \hline
\end{longtable}
